Empirical relations for gravitational-wave asteroseismology of binary neutron star mergers

We construct new, multivariate empirical relations for measuring neutron star radii and tidal deformabilities from the dominant gravitational wave frequency in the post-merger phase of binary neutron star mergers. The relations determine neutron star radii and tidal deformabilities for specific neutron star masses with consistent accuracy and depend only on two observables: the post-merger peak frequency $f_{\rm peak}$ and the chirp mass $M_{\rm chirp}$. The former could be measured with good accuracy from gravitational waves emitted in the post-merger phase using next-generation detectors, whereas the latter is already obtained with good accuracy from the inspiral phase with present-day detectors. Our main data set consists of a gravitational wave catalogue obtained with CFC/SPH simulations. We also extract the $f_{\rm peak}$ frequency from the publicly available CoRe data set, obtained through grid-based GRHD simulations and find good agreement between the extracted frequencies of the two data sets. As a result, we can construct empirical relations for the combined data sets. Furthermore, we investigate empirical relations for two secondary peaks, $f_{2-0}$ and $f_{\rm spiral}$, and show that these relations are distinct in the whole parameter space, in agreement with a previously introduced spectral classification scheme. Finally, we show that the spectral classification scheme can be reproduced using machine-learning techniques.

==> tovplot.tex <==
% This file was created by matplotlib2tikz v0.6.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color8}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{axis}[
title={Equations of State},
xlabel={R [km]},
ylabel={M $[M_\odot]$},
xmin=8, xmax=17,
ymin=0, ymax=2.90714208,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black},
legend style={draw= black},
legend entries={{tm1},{ls220},{sly4},{nl3},{sfhx},{h4},{sfho},{dd2},{ms1b},{heb3},{eng},{tma},{ls375},{alf2},{apr}},
legend pos = outer north east
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color4}
\addlegendimage{no markers, color5}
\addlegendimage{no markers, color6}
\addlegendimage{no markers, white!49.803921568627452!black}
\addlegendimage{no markers, color7}
\addlegendimage{no markers, color8}
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color4}
\addlegendimage{no markers, color5}
\addplot [semithick, color0]
table {%
15.6408 0.289094
15.2837 0.327032
15.0376 0.366083
14.8645 0.406183
14.7419 0.447119
14.6553 0.488655
14.5937 0.530691
14.5501 0.573079
14.5195 0.615726
14.4989 0.658354
14.4853 0.700958
14.4762 0.74344
14.4704 0.785736
14.4666 0.827712
14.4644 0.869272
14.462 0.910665
14.461 0.951109
14.4594 0.9911
14.457 1.0307
14.4536 1.06968
14.4501 1.10764
14.4455 1.1449
14.4402 1.18121
14.433 1.21726
14.4249 1.2524
14.4161 1.28648
14.4061 1.31971
14.3952 1.35195
14.3834 1.3833
14.3706 1.41374
14.3566 1.44352
14.3419 1.4723
14.3264 1.50028
14.2984 1.52408
14.2928 1.5538
14.275 1.57926
14.2567 1.60373
14.2378 1.62729
14.2185 1.65003
14.1987 1.67199
14.1784 1.69318
14.1577 1.71366
14.1366 1.73352
14.1152 1.75263
14.0935 1.77093
14.0717 1.7885
14.0496 1.80542
14.0274 1.8217
14.005 1.83738
13.9825 1.85249
13.9598 1.86705
13.937 1.88108
13.9142 1.8946
13.8913 1.90766
13.8684 1.92027
13.8454 1.9324
13.8225 1.94402
13.7997 1.95517
13.7769 1.96586
13.7542 1.9761
13.7315 1.98593
13.709 1.99535
13.6865 2.0044
13.6641 2.01308
13.6419 2.0214
13.6197 2.02939
13.5977 2.03706
13.5758 2.04442
13.554 2.05149
13.5324 2.05827
13.5108 2.06478
13.4895 2.07103
13.4682 2.07701
13.4472 2.08276
13.4262 2.08828
13.4055 2.09358
13.3848 2.09868
13.3644 2.10358
13.3441 2.10829
13.3239 2.11281
13.3039 2.11714
13.2841 2.12129
13.2645 2.12525
13.245 2.12904
13.2257 2.13267
13.2065 2.13615
13.1875 2.13948
13.1687 2.14267
13.15 2.14571
13.1314 2.14863
13.113 2.15142
13.0948 2.15409
13.0767 2.15664
13.0588 2.15908
13.041 2.1614
13.0234 2.16361
13.006 2.16572
12.9886 2.16774
12.9715 2.16965
12.9545 2.17147
12.9376 2.1732
12.9209 2.17485
12.9043 2.17641
12.8879 2.17789
12.8716 2.17929
12.8555 2.18061
12.8395 2.18187
12.8236 2.18305
12.8079 2.18417
12.7923 2.18522
12.7769 2.18621
12.7616 2.18713
12.7464 2.188
12.7314 2.18881
12.7164 2.18957
12.7016 2.19027
12.687 2.19092
12.6724 2.19153
12.658 2.19208
12.6437 2.19259
12.6295 2.19305
12.6155 2.19346
12.6015 2.19385
12.5877 2.19418
12.574 2.19448
12.5604 2.19474
12.5469 2.19496
12.5335 2.19514
12.5203 2.1953
12.5071 2.19542
12.4941 2.19551
12.4811 2.19557
12.4683 2.19558
12.4555 2.19558
12.4429 2.19555
12.4304 2.19549
12.418 2.19541
12.4056 2.1953
12.3934 2.19516
12.3812 2.19499
12.3692 2.19481
12.3572 2.1946
12.3454 2.19437
12.3336 2.19412
12.3219 2.19387
12.3103 2.19357
12.2989 2.19326
12.2874 2.19293
12.2761 2.19258
12.2649 2.19222
};
\addplot [semithick, color1]
table {%
14.2438 0.147904
13.261 0.190891
12.7957 0.237673
12.5659 0.287814
12.4611 0.340451
12.4249 0.394897
12.425 0.450912
12.4466 0.507857
12.4788 0.564667
12.5141 0.618865
12.5468 0.671326
12.5773 0.721944
12.6025 0.771705
12.6248 0.819795
12.6428 0.866901
12.6559 0.913463
12.6653 0.958974
12.6714 1.00298
12.6741 1.04567
12.6735 1.08711
12.6696 1.12756
12.6626 1.16708
12.6534 1.20485
12.642 1.24124
12.6285 1.27627
12.613 1.31012
12.5958 1.34254
12.5771 1.37359
12.5568 1.40357
12.5353 1.43226
12.5125 1.45998
12.4885 1.48686
12.4636 1.51267
12.4379 1.53725
12.4115 1.56067
12.3845 1.58303
12.357 1.6044
12.329 1.62481
12.3006 1.64444
12.2718 1.66309
12.2428 1.68098
12.2134 1.69812
12.1838 1.71457
12.1541 1.73032
12.1243 1.74536
12.0943 1.7597
12.0644 1.77339
12.0344 1.78645
12.0045 1.79891
11.9746 1.81081
11.9447 1.82217
11.9149 1.83302
11.8853 1.84337
11.8557 1.85325
11.8263 1.86267
11.797 1.87167
11.7679 1.88026
11.739 1.88845
11.7103 1.89626
11.6817 1.90371
11.6534 1.91082
11.6252 1.91774
11.5973 1.92422
11.5696 1.93041
11.5421 1.93632
11.5148 1.94195
11.4878 1.94734
11.461 1.95248
11.4343 1.95739
11.408 1.96208
11.3818 1.96655
11.3559 1.9708
11.3303 1.97484
11.3048 1.97867
11.2797 1.98231
11.2547 1.98575
11.23 1.989
11.2056 1.99208
11.1814 1.99498
11.1575 1.99771
11.1338 2.0003
11.1103 2.00273
11.0871 2.00502
11.0641 2.00718
11.0413 2.00921
11.0188 2.01113
10.9964 2.0129
10.9743 2.01458
10.9523 2.01615
10.9306 2.01759
10.909 2.01894
10.8877 2.0202
10.8664 2.02123
10.8454 2.02229
10.8246 2.02325
10.8044 2.02434
10.784 2.02515
10.7638 2.02589
10.7439 2.02659
10.724 2.0272
10.7043 2.0277
10.6848 2.02817
10.6655 2.02857
10.6463 2.02891
10.6274 2.02923
10.6085 2.02946
10.5898 2.02961
10.5713 2.02972
10.553 2.02983
10.5347 2.02985
10.5167 2.02984
10.4987 2.02976
10.4809 2.02965
10.4633 2.02949
10.4457 2.0293
10.4283 2.02906
10.4111 2.02879
10.3939 2.02848
10.3769 2.02813
10.36 2.02775
10.3432 2.02734
10.3264 2.02689
10.3095 2.02641
10.2928 2.02589
10.2762 2.02535
10.2598 2.02477
10.2398 2.022
10.2234 2.02123
10.2071 2.02044
10.1909 2.01959
10.1795 2.02154
10.1639 2.02083
10.1485 2.02011
10.1332 2.01936
10.118 2.01859
10.103 2.01781
10.0882 2.01701
10.0736 2.0162
10.0589 2.01525
10.0446 2.0144
10.0306 2.01369
10.0168 2.01284
10.0032 2.01198
9.98968 2.01111
9.97635 2.01024
9.96317 2.00935
9.95014 2.00846
9.93728 2.00755
9.92456 2.00665
9.91197 2.00571
};
\addplot [semithick, color2]
table {%
40.2585175104748 0.109895889488589
28.3059379822488 0.123746716049905
22.5396416946297 0.140094427164512
19.2709252950312 0.158557902067672
17.2268026076523 0.178901108096924
15.8618966220359 0.200955949236825
14.9073585265013 0.224589685239247
14.2167939439073 0.249688805293267
13.7043148149274 0.276150400514464
13.3165170556772 0.303877377010423
13.018613077727 0.332775781620594
12.7870633626161 0.362753346324117
12.6054280429299 0.393718758485471
12.461916285706 0.42558137294745
12.3478785614114 0.458251194241448
12.2568462278972 0.491639017283417
12.1839006292794 0.525656675297337
12.1252480702131 0.560217320896427
12.0779841218439 0.59518735841161
12.0398378080154 0.630356762065804
12.0087198793795 0.665788528958985
11.9831418561266 0.701407311892389
11.9619081612678 0.737140488124259
11.9440515279903 0.772918340256099
11.9287853002022 0.808674229084399
11.9154672508431 0.844344732496953
11.9035715819762 0.879869780125401
11.8926672225754 0.91519270989555
11.8824005631745 0.950260335796442
11.872481759915 0.985022969692471
11.8626737190753 1.01943442028969
11.8527831756871 1.05345196906597
11.8426534199307 1.08703632748125
11.832158341374 1.12015155865118
11.821197412929 1.15276507034831
11.8096917678112 1.18484737982901
11.7975806123002 1.21637215158128
11.7848184504724 1.24731601622162
11.7713726565346 1.27765845756689
11.7572214419698 1.30738168574813
11.7423521149062 1.33647053319919
11.7267596927315 1.36491218911069
11.7104455142826 1.39269630879813
11.693416271549 1.41981469493077
11.6756831427914 1.44626107728151
11.6572608632047 1.47203129464158
11.6381671804827 1.49712286475869
11.6184222598823 1.52153495882907
11.5980481380238 1.54526832215983
11.5772315735051 1.56815048294857
11.5566912059963 1.58947747145049
11.5356387928238 1.61012123664313
11.5140795381221 1.63009068356129
11.4920276518711 1.64939682814606
11.4695019633871 1.66805164792876
11.4465239641698 1.6860677860285
11.4231167557457 1.70345816450637
11.3993042510776 1.72023627954035
11.3751108276768 1.73641561681737
11.3505609177282 1.75200984015975
11.3256787818896 1.76703267670404
11.300488329281 1.78149786762907
11.2750130059233 1.7954190298651
11.2492756246007 1.80880997881183
11.2232983996616 1.82168422218584
11.1971028333365 1.83405521883939
11.1707096978558 1.84593629263253
11.1441390147964 1.85734061324905
11.117410044535 1.86828117951286
11.0905412635359 1.87877092049835
11.0635504495845 1.88882218803611
11.036454560754 1.89844754122396
11.0092698362183 1.90765917371728
10.9820117887682 1.91646905226715
10.9546952194042 1.92488891060871
10.9273342386095 1.93293024525959
10.8999422837714 1.94060431248818
10.8725321204783 1.94792226699322
10.8451159540038 1.9548945117888
10.8177052973155 1.9615318453097
10.7903111087714 1.96784452457803
10.7629437807581 1.97384256694311
10.7356131418102 1.97953588733869
10.7083285647448 1.98493365556636
10.6810988352817 1.99004547336614
10.6539322919737 1.99488035897968
10.6268367917659 1.99944726607412
10.5998198188681 2.00375435961638
10.5728883421813 2.00781034980211
10.5460489645254 2.01162330444782
10.5193078862864 2.01520119243142
10.4926709862433 2.01855144626984
10.4661437204998 2.02168175575947
10.4397312194437 2.02459947494466
10.4134383589725 2.02731121665788
10.3872696134547 2.02982420056594
10.3612291839501 2.03214518352406
10.3353210708626 2.03428004141435
10.3095488987804 2.03623552535826
10.2839160647463 2.03801780739117
10.2584258052931 2.03963216139567
10.2330810133867 2.04108483217099
10.2078843929027 2.04238142729785
10.1828385148935 2.04352675810371
10.1579456444917 2.04452652134381
10.1332078899335 2.04538579498161
10.1086272435498 2.0461090331485
10.0842054339485 2.04670136760712
10.0599440579434 2.04716739360213
10.0358446074004 2.04751126576626
10.0119083525313 2.04773756911844
9.988136452244 2.04785046736136
9.96452996723167 2.04785383431097
9.9410897532894 2.04775199646728
9.9178166659565 2.04754801043093
9.89471132541319 2.04724619098556
9.87177428606796 2.04685008187935
9.84900606136963 2.04636270642963
9.82640697921787 2.04578778224079
9.80397731001135 2.04512851314303
9.78171727654634 2.04438781167298
9.75962695866756 2.04356891042882
9.73770638489337 2.04267471844345
9.71595553311715 2.04170797820426
9.69437425623687 2.04067168029385
9.67296242850846 2.0395680343246
9.65171977168339 2.03840001584441
9.6306459841697 2.03717008533853
9.60974074870824 2.03588043002163
9.58900363461516 2.03453359429057
9.56843418907104 2.03313181374848
9.54803193604412 2.03167717231083
9.5277962997191 2.0301720449399
9.50772675240905 2.02861799568132
9.48782263583916 2.02701743432239
9.46808329031702 2.02537225381781
9.4485080658025 2.02368404704298
9.42909621491581 2.02195485207117
9.40984698778393 2.02018638670762
9.39075963528911 2.01838019301984
9.37183331602849 2.01653824382794
9.35306726858239 2.01466146646974
9.33446060229421 2.01275194517982
9.31601244194697 2.01081115353907
9.29772195122258 2.00884009984296
9.2795881924006 2.00684053596571
9.26161024094443 2.00481379321512
9.2437872018187 2.00276088453181
9.22611810076988 2.00068331398241
9.20860197394144 1.99858228755568
9.19123788282169 1.99645877937808
9.1740248236388 1.99431410332541
9.1569618039293 1.99214935310781
9.14004785202456 1.98996544072846
9.12328194317977 1.98776352984067
9.1066630634705 1.98554461288938
9.09019021884607 1.98330952787699
9.07386236930756 1.98105931724353
9.05767848654177 1.97879488203832
9.04163756236204 1.97651698025988
9.02573854766523 1.97422655563278
9.00998040506432 1.97192442715447
8.99436211969881 1.96961126876068
8.97888263722801 1.9672879448226
8.96354091663041 1.96495520168169
8.9483359424974 1.96261362376092
8.93326665964857 1.96026401501293
8.9183320265838 1.95790705949467
8.90353103352195 1.95554324162311
8.88886262701983 1.95317332662086
8.87432576831637 1.95079794895914
8.85991945885143 1.9484174722368
8.8456426487833 1.94603265151522
8.83149430447872 1.94364408950956
8.81747344403967 1.94125198914562
8.80357902236799 1.93885713716476
8.78981001197238 1.93646013314051
8.77616545382092 1.9340609444612
8.76264430772594 1.93166045589091
8.74924557688668 1.92925902190925
8.73596825861296 1.92685711077663
8.722811390139 1.9244549407225
8.70977396477456 1.92205308084324
8.69685498914018 1.91965201252644
8.6840535309492 1.91725171012381
8.67136858998155 1.91485286738828
8.65879920518769 1.91245576337868
8.64634440965501 1.91006078433129
8.63400327983636 1.9076680436166
8.6217748478275 1.90527803306854
8.6096581752645 1.90289101283019
8.59765232191491 1.90050730549172
8.58575638024654 1.89812706295646
8.57396941229699 1.89575066591694
8.56229048898849 1.89337848485932
8.55071874154446 1.89101038315015
8.53925323852218 1.88864692071873
8.52789308542475 1.88628827439514
8.51663737953024 1.88393476937674
8.50548527461946 1.88158628120198
8.49443586764438 1.87924329653334
8.48348828978637 1.87690596785454
8.47264166438283 1.87457459783193
8.46189517179794 1.87224901593176
8.45124793512216 1.86992968785108
8.44069911206776 1.86761673940337
8.43024786629704 1.86531031683401
8.41989336026897 1.863010620148
8.40963479031148 1.86071766715848
8.39947132387264 1.85843171562109
8.38940215096746 1.85615288430438
8.37942645756333 1.85388137897505
8.36954347338968 1.85161711004324
8.35975238801609 1.84936037692581
8.35005241761095 1.84711127077088
8.34044278487923 1.84486989329406
8.33092271087814 1.84263639894019
8.32149145076077 1.84041075333706
8.31214823122204 1.83819316730257
8.30289230066831 1.83598371754795
8.29372290016288 1.83378260892557
8.28463932402469 1.83158960123201
8.27564081652462 1.82940502619504
8.2667266513367 1.82722893342587
8.25789610813818 1.82506138308195
8.24914847290327 1.82290243960546
8.24048302992242 1.8207522172285
8.23189909652154 1.81861064610336
8.22339596283448 1.8164778910233
8.21497293939269 1.81435399541017
8.20662934257747 1.81223900662176
8.19836448449757 1.81013304881979
8.19017771783778 1.80803596952255
8.18206836000352 1.80594796436117
8.17403575071548 1.8038690603052
8.1660792361433 1.80179928871634
8.15819816731277 1.79973868267821
8.15039189243562 1.79768733982114
8.1426597961997 1.79564512296707
8.1350012323266 1.79361218675989
8.12741557490168 1.79158854707476
8.11990220350271 1.78957422267745
8.11246050311646 1.7875692332755
8.10508985383507 1.78557368007338
8.09778967614398 1.78358737295223
8.09055935536186 1.78161047763796
8.08339829811397 1.77964299843915
8.07630591623499 1.77768494214569
8.06928162673394 1.77573631654943
8.062324851738 1.77379712942374
8.05543500893442 1.77186746364722
8.04861155312901 1.76994713532394
8.04185390780853 1.76803628110148
8.03516151531075 1.76613489654104
8.02853382304141 1.76424297862607
8.02197028326766 1.7623605248689
8.01547035311094 1.76048753267097
8.00903349445672 1.75862399888108
8.00265916533083 1.75676998357677
7.99634685726833 1.754925324101
7.99009603409885 1.75309012066355
7.98390617668169 1.75126436116696
7.97777677026979 1.74944803411338
7.97170730479774 1.74764112810496
7.96569727484215 1.74584363147089
7.95974617941606 1.74405553209342
7.95385352129457 1.74227681719786
7.94801880041344 1.74050753557673
7.94224154742946 1.73874752333894
7.93652126773333 1.73699686187559
7.93085748186276 1.73525553210019
7.92524971474049 1.73352351507655
7.91969749538184 1.73180079175792
7.91420035697365 1.73008734283333
7.90875783684716 1.72838314861876
7.90336947635567 1.72668818893569
7.89803482067949 1.72500244310803
7.89275341948321 1.7233258898977
7.88752482563327 1.72165850748355
7.88234859033967 1.72000031420328
7.87722428863819 1.718351192126
7.8721514774275 1.71671117624919
7.86712972522541 1.71508024129151
7.8621586047267 1.71345836179741
7.85723769206044 1.71184551203788
7.85236656709812 1.71024166598002
7.84754481337434 1.70864679726229
7.84277201802527 1.70706087917102
7.8380477717647 1.70548388463479
7.83337166885434 1.70391578621633
7.82874330705914 1.70235655612252
7.82416228772407 1.70080616621334
7.81962821521596 1.699264587953
7.81514069793861 1.69773179254054
7.8106993472478 1.6962077507966
7.80630377200331 1.69469247195722
7.80195360305364 1.69318584067419
7.79764845498935 1.69168787546225
7.79338795213617 1.69019854555029
};
\addplot [semithick, color3]
table {%
14.5814 0.567823
14.5583 0.60967
14.5429 0.65309
14.5358 0.697441
14.5314 0.743996
14.5339 0.791588
14.542 0.840098
14.5513 0.889839
14.565 0.937713
14.5771 0.986047
14.5905 1.03443
14.6042 1.08458
14.6207 1.1363
14.6342 1.19134
14.6484 1.24695
14.6637 1.30155
14.6776 1.35662
14.6906 1.41144
14.7036 1.46506
14.7137 1.51991
14.7229 1.57338
14.7313 1.62496
14.7377 1.67577
14.7422 1.72552
14.745 1.77289
14.7464 1.81806
14.7461 1.86167
14.7448 1.90246
14.7405 1.94436
14.7349 1.98436
14.7276 2.02364
14.7067 2.05864
14.7096 2.09647
14.6988 2.13051
14.687 2.16306
14.6741 2.19421
14.6604 2.22353
14.6457 2.25197
14.6303 2.27878
14.6142 2.30437
14.5974 2.32893
14.5801 2.35216
14.5622 2.37421
14.544 2.39515
14.5253 2.41507
14.5063 2.43399
14.487 2.45204
14.4673 2.4692
14.4474 2.48551
14.4273 2.50103
14.407 2.51577
14.3865 2.52988
14.3658 2.54334
14.3449 2.55613
14.324 2.5683
14.3031 2.5798
14.2821 2.59084
14.2611 2.60127
14.2402 2.61097
14.2193 2.62013
14.1985 2.62899
14.1777 2.63757
14.157 2.64612
14.1365 2.65374
14.116 2.66113
14.0957 2.66808
14.0755 2.67467
14.0554 2.68092
14.0354 2.68686
14.0156 2.69253
13.9958 2.69805
13.9762 2.70312
13.9567 2.7079
13.9372 2.71244
13.918 2.71675
13.8988 2.72083
13.8798 2.72467
13.8609 2.7283
13.8421 2.73172
13.8235 2.73496
13.8044 2.73763
13.786 2.74046
13.7685 2.74356
13.7504 2.74609
13.7325 2.74848
13.7148 2.75071
13.6971 2.75279
13.6796 2.75473
13.6623 2.75655
13.6452 2.75827
13.6281 2.75985
13.6111 2.76129
13.5944 2.76266
13.5778 2.76394
13.5612 2.7651
13.5448 2.76613
13.5286 2.76713
13.5124 2.76799
13.4964 2.76881
13.4805 2.76952
13.4648 2.77015
13.449 2.7707
13.4333 2.77111
13.4178 2.77153
13.4025 2.77197
13.3871 2.7721
13.372 2.77236
13.3569 2.77253
13.3423 2.77279
13.3275 2.77285
13.3128 2.77286
13.2982 2.77285
13.2838 2.77274
13.2695 2.77261
13.2553 2.77244
13.2412 2.77221
13.2272 2.77195
13.2134 2.77165
13.1996 2.77131
13.186 2.77093
13.1726 2.77061
13.1592 2.77008
13.1461 2.76963
13.1329 2.76908
13.12 2.76858
13.1071 2.76798
13.0943 2.76738
13.0816 2.76675
13.069 2.7661
13.0566 2.76542
13.0442 2.76471
13.0319 2.76395
13.0197 2.76324
13.0077 2.76247
12.9957 2.76168
12.9838 2.76082
12.972 2.76004
12.9602 2.75913
12.9486 2.75824
12.9372 2.75744
12.9257 2.75654
12.9143 2.75556
12.903 2.75461
12.8918 2.75365
12.8813 2.75326
12.8697 2.75172
12.8587 2.75074
12.8478 2.74972
12.8372 2.74884
12.8263 2.74768
};
\addplot [semithick, color4]
table {%
46.3785 0.0986507
32.8396 0.105637
24.8222 0.116042
20.1686 0.129845
17.259 0.146713
15.4493 0.166114
14.2265 0.187977
13.4169 0.211708
12.8417 0.237368
12.4429 0.264463
12.1483 0.293209
11.9519 0.322652
11.8047 0.353415
11.6991 0.385155
11.6352 0.417017
11.5786 0.45062
11.555 0.483531
11.5402 0.517187
11.5325 0.551468
11.5418 0.584706
11.5499 0.618832
11.5617 0.653098
11.5827 0.686144
11.5977 0.720539
11.6206 0.75339
11.6367 0.787722
11.6594 0.820286
11.6752 0.854436
11.7001 0.885448
11.7208 0.917124
11.7355 0.950229
11.7567 0.980293
11.7738 1.01099
11.7933 1.03983
11.8041 1.07141
11.8204 1.09955
11.8354 1.12721
11.847 1.15546
11.8601 1.18178
11.8706 1.20836
11.8759 1.23667
11.8853 1.26148
11.8936 1.28575
11.8983 1.31109
11.9043 1.33441
11.9096 1.35695
11.9138 1.37906
11.9155 1.40182
11.9143 1.42556
11.9158 1.44615
11.9167 1.46599
11.9169 1.48537
11.9161 1.50438
11.913 1.52432
11.9105 1.54263
11.9078 1.56018
11.9046 1.57712
11.9007 1.59363
11.8963 1.60976
11.8912 1.62557
11.8849 1.64169
11.8765 1.65913
11.87 1.67369
11.8632 1.68781
11.8561 1.70134
11.8488 1.71444
11.8411 1.72718
11.8331 1.73953
11.8248 1.75153
11.8161 1.7632
11.8072 1.77462
11.7974 1.78645
11.7875 1.79768
11.7779 1.80808
11.7681 1.81823
11.7581 1.82807
11.748 1.83755
11.7378 1.8467
11.7274 1.85559
11.7169 1.8642
11.7062 1.87255
11.6955 1.88065
11.6846 1.88852
11.6737 1.89617
11.6626 1.90361
11.6514 1.91085
11.6402 1.91795
11.6288 1.92492
11.6169 1.9323
11.6045 1.94007
11.5928 1.94667
11.5813 1.95267
11.5699 1.95846
11.5584 1.96412
11.5469 1.96957
11.5354 1.97483
11.5239 1.97991
11.5125 1.98482
11.501 1.98959
11.4895 1.99423
11.478 1.9987
11.4666 2.00303
11.4551 2.00722
11.4437 2.01127
11.4323 2.01519
11.4209 2.01898
11.4096 2.02266
11.3983 2.0262
11.387 2.02964
11.3757 2.03297
11.3645 2.0362
11.3533 2.03932
11.3422 2.04235
11.3311 2.04528
11.32 2.04811
11.3089 2.05086
11.2979 2.05353
11.287 2.0561
11.276 2.0586
11.2652 2.06103
11.2543 2.06339
11.2435 2.06569
11.2327 2.06797
11.2219 2.07034
11.211 2.07271
11.2004 2.07474
11.1898 2.07673
11.1793 2.0786
11.1689 2.08038
11.1585 2.08206
11.1482 2.08366
11.1379 2.08523
11.1277 2.08676
11.1175 2.08822
11.1074 2.08963
11.0973 2.09098
11.0873 2.09228
11.0773 2.09352
11.0675 2.09471
11.0576 2.09585
11.0478 2.09695
11.0381 2.098
11.0284 2.09901
11.0188 2.09997
11.009 2.10075
10.9997 2.10179
10.99 2.10249
10.9808 2.10346
10.9715 2.10423
10.9618 2.1048
};
\addplot [semithick, color5]
table {%
18.2779189431138 0.231882289308596
16.9606990346248 0.271235828789199
16.1109605039527 0.313557976495432
15.5385348547486 0.358544636311255
15.1411522154718 0.405905824893587
14.8593214330909 0.455358913286349
14.6563061574985 0.506626525290967
14.5083379689245 0.559436606230622
14.399457569394 0.613523486187682
14.3186247939079 0.668629342060877
14.2580163610695 0.724505726331565
14.2119797590239 0.780915030304645
14.1763672390052 0.83763173089347
14.1480981183448 0.894443434666541
14.1248634676565 0.951151658422188
14.1049219142076 1.00757240119986
14.0869556749159 1.06353643821961
14.0699669371407 1.11888943799845
14.0532021737805 1.17349185988628
14.0370422111888 1.22428222399006
14.0229919722011 1.2641139561411
14.007304831643 1.30202679530628
13.9896771889676 1.33812106564111
13.9700281238967 1.37249717711439
13.9483827209891 1.40524988943653
13.9248217136528 1.43646749880126
13.8994551271003 1.46623184538458
13.8724071796343 1.49461878239858
13.8438072462319 1.52169878876864
13.813784530988 1.54753740512971
13.7824647936601 1.57219574233913
13.7499684646932 1.59573089284618
13.7164096205018 1.61819627942561
13.6818954216372 1.63964216447292
13.6465261137499 1.6601155824808
13.6103949678886 1.67966095996261
13.5735885712396 1.69832014870838
13.5361871136358 1.7161326612866
13.4982647286257 1.73313587315777
13.4598898963458 1.74936508379741
13.421125740838 1.76485385847915
13.3820304591374 1.77963396862113
13.3426576609615 1.79373557550033
13.3030566773043 1.80718736403723
13.2632729052624 1.82001661741392
13.2233481187516 1.83224919643831
13.183320673489 1.84390989722592
13.1432258500449 1.85502224402989
13.1030960671385 1.86560859866083
13.0629610490262 1.87569045331629
13.0231530757807 1.88521690062168
12.9849652740236 1.89392547420646
12.9469078826117 1.9021901165855
12.9089817442382 1.91002689846587
12.8711921318028 1.91745241751891
12.8335461627269 1.92448315028137
12.7960517830846 1.93113516460282
12.7587172351098 1.93742400548333
12.7215507470042 1.94336464510718
12.6845603430976 1.94897146508419
12.6477537264906 1.9542582564276
12.6111382064087 1.9592382295592
12.574720655835 1.96392402986505
12.5385074892512 1.9683277566055
12.5025046545199 1.97246098326821
12.4667176341368 1.97633477871872
12.4311514534426 1.97995972842788
12.3958106932293 1.98334595567504
12.3606995054728 1.98650314234349
12.3258216311593 1.98944054921141
12.2911804190077 1.99216703586329
12.2567788452762 1.99469107956418
12.2226195244802 1.99702083948644
12.1887047678006 1.99916396282751
12.1550365372056 2.00112797364873
12.1216165128155 2.00291998651467
12.0884460976409 2.00454681775884
12.0555264241097 2.00601506595318
12.0228584191258 2.00733081479764
11.9904427362412 2.00850020734854
11.9582798351182 2.00952898150314
11.9263699785039 2.01042264695158
11.8947132381717 2.01118652019473
11.8633095360606 2.01182560290394
11.8321586058599 2.01234483401604
11.8012600349488 2.01274895087611
11.7706133153569 2.01304223144398
11.7402177584405 2.01322916314281
11.710072581657 2.01331385379899
11.6801768873664 2.01330029938
11.6505297008163 2.01319223078822
11.6211299224139 2.01299339930916
11.591976376054 2.01270735444742
11.5630678348469 2.01233736759936
11.5344029624223 2.01188680684423
11.5059803677911 2.01135882316372
11.477798628015 2.01075631007491
11.4498562264048 2.01008227854209
11.4221516097366 2.00933952466698
11.3946832038899 2.00853063766508
11.367449359222 2.00765829114254
11.3404484037546 2.0067249697249
11.3136786486891 2.00573301032599
11.2871383396505 2.00468485114387
11.2608257521136 2.00358248001131
11.2347390823273 2.00242823794712
11.2088765275811 2.00122417238473
11.183236293215 1.99997215752339
11.1578165325259 1.99867420751419
11.1326154033249 1.99733215138003
11.1076310643847 1.99594772867477
11.0828616404181 1.99452272916998
11.0583052884491 1.99305867843266
11.0339601220373 1.99155728079902
11.0098242701548 1.99002005146909
10.9858958704522 1.98844843961293
10.9621730371341 1.9868439343481
10.9386539194895 1.98520781882188
10.9153366263861 1.98354157422117
10.892219326669 1.98184626282073
10.8693001403091 1.98012330797366
10.8465772176705 1.97837386817979
10.8240487279293 1.97659904876597
10.8017128197056 1.97480003893118
10.7795676871107 1.97297780315948
10.7576114883334 1.97113353720763
10.7358424467828 1.96926802660842
10.7142587445182 1.96738241660314
10.6928585983482 1.9654776010908
10.6716402460272 1.96355444625126
10.6506019139199 1.96161387621773
10.6297418703429 1.95965665840628
10.609058361224 1.95768370722373
10.588549688006 1.95569567280957
10.5682141163152 1.95369348976798
10.5480499830217 1.95167766616767
10.528055586022 1.94964909068357
10.5082292621309 1.94760840306966
10.4885693697165 1.94555623485929
10.4690742618268 1.94349326462255
10.449742330421 1.94142005605081
10.4305719540639 1.93933727481742
10.4115615593701 1.93724540838111
10.3927095501995 1.93514512501592
10.3740143887013 1.93303682494795
10.3554745037373 1.93092119650594
10.3370883937555 1.92879853936645
10.3188545229926 1.9266695001296
10.3007713943308 1.9245345061426
10.2828375308765 1.92239399086458
10.2650514549431 1.92024841916296
10.2474117227277 1.91809818132576
10.2299168842663 1.91594372910189
10.2125655289714 1.91378540644272
10.1953562341453 1.91162365947725
10.1782876224814 1.90945878153468
10.1613582978588 1.90729122155514
10.1445669163789 1.90512121678313
10.1279121078335 1.90294922819714
10.1113925617489 1.90077543050902
10.0950069331383 1.8986003067655
10.0787539448326 1.8964239616183
10.0626322862379 1.89424683970412
10.0466406839579 1.89206918116409
10.0307778822707 1.88989124117094
10.0150426260611 1.88771330308922
9.99943368944762 1.88553559557584
9.98394984312999 1.8833583942446
9.96858989082251 1.88118189963617
9.95335262840473 1.87900638373061
9.93823688881878 1.87683201673872
9.923241492396 1.87465907157827
9.90836530107232 1.87248768532134
9.89360715887783 1.87031813687634
9.87896595642826 1.86815052671274
9.86444056073655 1.86598514534779
9.85002989077435 1.86382205245284
9.83573283572753 1.86166155639575
9.82154834270336 1.85950367109786
9.80747532229987 1.85734872973733
9.79351274939066 1.85519669463088
9.77965956453959 1.85304786464383
9.76591474224534 1.85090234439688
9.75227727214509 1.84876025712732
9.73874614260711 1.84662175670014
9.72532036792631 1.84448694952299
9.71199895762037 1.84235598799526
9.69878095025841 1.84022896010493
9.68566537586519 1.83810601978052
9.67265129693167 1.83598723449658
9.65973776322325 1.83387276316385
9.64692386087389 1.83176265007223
9.63420865870848 1.82965706314204
9.62159126616866 1.82755602012066
9.60907077037504 1.82545970259916
9.59664630385797 1.82336809769427
9.58431697127024 1.821281406088
9.57208192800362 1.81919957926552
9.55994029547105 1.8171228433308
9.54789125167984 1.81505110812689
9.53593394250448 1.81298457438313
9.52406754314291 1.81092327759326
9.51229124126163 1.8088672703279
9.50060422197667 1.80681663399775
9.48900569280077 1.80477140910915
9.47749485535869 1.80273167951394
9.4660709367499 1.80069747166703
9.4547331544289 1.7986688748103
9.44348075485302 1.79664589867556
9.43231297068838 1.79462864150179
9.42122906742599 1.79261709293921
9.4102282922634 1.79061136460545
9.39930992987571 1.78861142164365
9.38847324101929 1.78661739452043
9.37771752935503 1.78462921848549
9.36704206861234 1.78264704932212
9.35644618133268 1.7806707857214
9.34592916108466 1.77870056682813
9.3354903264967 1.77673639594042
9.32512900670461 1.77477829049478
9.31484452754517 1.77282629393981
9.30463623431665 1.77088041379779
9.29450346586253 1.76894069839309
9.28444558378444 1.76700714268204
9.27446193901535 1.76507980332713
9.2645519093592 1.76315865922532
9.25471485731978 1.76124377971161
9.24495017683549 1.75933512306061
9.23525724124302 1.75743277681208
9.22563546067935 1.75553667271845
9.21608421857509 1.75364692352223
9.20660294127264 1.75176342691236
9.19719102861665 1.74988628526693
9.18784790230938 1.74801548574324
9.17857299317795 1.74615102683181
9.16936572805224 1.74429293182336
9.16022555165553 1.74244118994109
9.15115190094694 1.74059583135866
9.14214423455931 1.73875683269106
9.13320199900351 1.73692423517487
9.12432466687759 1.73509799820895
9.11551169345879 1.73327817966096
9.10676256554022 1.73146471557102
9.09807674647998 1.72965768770671
9.08945373730974 1.72785700066244
9.08089301516009 1.72606273056858
9.07239407638616 1.724274857018
9.06395642535191 1.72249336859388
9.05557956221351 1.72071827660927
9.04726300347627 1.71894956080826
9.03900625748337 1.7171872405917
9.03080885301176 1.71543128283373
9.02267030590254 1.71368171999946
9.01459015742117 1.7119385004338
9.00656793025149 1.71020167645297
8.998603178347 1.70847117012908
8.99069543589945 1.70674703205212
8.98284425354883 1.70502923981436
8.97504918857042 1.70331777824366
8.96730979503364 1.70161264935061
8.95962564094916 1.69991383042413
8.95199628727699 1.69822133110396
8.9444213130271 1.69653511697794
8.93690028536433 1.69485521049409
8.92943279462047 1.69318155947924
8.922018413398 1.69151420651236
8.91465674362601 1.68985307314391
8.90734736797998 1.68819820198073
8.90008988433802 1.6865495672913
8.89288389694039 1.68490714902561
8.88572900588149 1.68327094578379
8.87862482520509 1.68164092928635
8.87157096061815 1.68001710747562
8.86456703619836 1.6783994386796
8.85761266253342 1.67678794659935
8.85070747426704 1.67518256854665
8.84385108596156 1.67358335320062
8.83704314327202 1.67199020598947
8.83028327000565 1.67040317635755
8.82357110511483 1.66882223424285
8.8169062948005 1.66724735272212
8.81028847840528 1.66567853302157
8.8037173113423 1.66411573656403
8.79719243708914 1.6625589788658
8.79071352071971 1.66100820214832
8.7842802090375 1.65946344548446
8.77789217740514 1.65792462080201
8.77154908077697 1.65639176939703
8.76525058806667 1.65486486123075
8.75899637485614 1.65334386829284
8.75278611006882 1.65182878983186
8.74661947797653 1.65031958587476
8.74049615071069 1.64881627090339
8.73441582175315 1.64731878461701
8.72837817002417 1.6458271448306
8.72238288577655 1.64434132508682
8.71642966416541 1.64286130180448
8.71051819648213 1.64138706621784
8.704648185594 1.63991858692258
8.6988193260675 1.63845586554261
};
\addplot [semithick, color6]
table {%
15.652 0.209537
15.2049 0.221401
14.8094 0.233939
14.4577 0.247229
14.1455 0.261288
13.8676 0.276175
13.6212 0.291886
13.4023 0.308464
13.2085 0.32591
13.0377 0.344192
12.8874 0.363301
12.7555 0.383224
12.6402 0.4039
12.5397 0.425288
12.4522 0.447351
12.3763 0.470037
12.3109 0.49324
12.2542 0.516995
12.2057 0.541159
12.1639 0.56572
12.1282 0.590614
12.0976 0.615765
12.0717 0.641096
12.0494 0.666641
12.0306 0.692238
12.0074 0.71688
12.0007 0.743664
11.989 0.769319
11.9792 0.794833
11.9704 0.820385
11.9629 0.845769
11.9563 0.870986
11.9505 0.895942
11.9452 0.920715
11.9402 0.945288
11.9357 0.969537
11.9313 0.993546
11.9269 1.0173
11.9227 1.04072
11.9184 1.06382
11.914 1.08666
11.9094 1.10911
11.9048 1.13117
11.9 1.15287
11.8949 1.17425
11.8896 1.19526
11.8841 1.21591
11.8783 1.23619
11.8721 1.25614
11.8657 1.27579
11.8589 1.29507
11.8519 1.31394
11.8446 1.33242
11.8371 1.3505
11.8293 1.36822
11.8213 1.38559
11.8129 1.40263
11.8043 1.41931
11.7954 1.43562
11.7863 1.45158
11.777 1.46718
11.7674 1.48243
11.7576 1.49733
11.7476 1.51191
11.7374 1.52617
11.727 1.54016
11.7164 1.55384
11.7056 1.5672
11.6946 1.58026
11.6835 1.59301
11.6722 1.60546
11.6608 1.61761
11.6493 1.62946
11.6376 1.64103
11.6259 1.65232
11.614 1.66332
11.602 1.67405
11.59 1.68451
11.5778 1.69471
11.5656 1.70466
11.5534 1.71435
11.541 1.72379
11.5286 1.733
11.5162 1.74196
11.5037 1.75069
11.4912 1.75919
11.4786 1.76748
11.4661 1.77555
11.4535 1.78341
11.4408 1.79106
11.4282 1.79851
11.4156 1.80577
11.4029 1.81284
11.3903 1.81972
11.3776 1.82643
11.365 1.83296
11.3523 1.83931
11.3397 1.8455
11.3271 1.85153
11.3145 1.85739
11.3019 1.86311
11.2893 1.86867
11.2768 1.87409
11.2643 1.87937
11.2518 1.88451
11.2393 1.88951
11.2269 1.89439
11.2145 1.89913
11.2021 1.90375
11.1898 1.90823
11.1775 1.9126
11.1652 1.91684
11.153 1.92097
11.1408 1.92499
11.1287 1.9289
11.1166 1.9327
11.1046 1.9364
11.0926 1.94
11.0806 1.94349
11.0687 1.94689
11.0569 1.9502
11.0451 1.95341
11.0333 1.95654
11.0216 1.95957
11.01 1.96253
10.9984 1.9654
10.9868 1.96819
10.9753 1.9709
10.9639 1.97354
10.9525 1.97611
10.9411 1.9786
10.9298 1.98102
10.9186 1.98337
10.9074 1.98566
10.8962 1.98788
10.8851 1.99003
10.8741 1.99213
10.8631 1.99416
10.8522 1.99613
10.8413 1.99805
10.8305 1.99991
10.8197 2.00172
10.8089 2.00347
10.7983 2.00517
10.7876 2.00682
10.777 2.00842
10.7665 2.00997
10.756 2.01147
10.7456 2.01293
10.7352 2.01432
};
\addplot [semithick, white!49.803921568627452!black]
table {%
23.2753 0.137834
19.2816 0.16333
16.9485 0.193293
15.5022 0.228894
14.5471 0.270258
13.911 0.318034
13.4916 0.372311
13.2205 0.43306
13.0556 0.499589
12.9647 0.571111
12.9217 0.647133
12.9136 0.7261
12.9263 0.807316
12.9515 0.889744
12.9843 0.97184
13.0188 1.05344
13.0529 1.13331
13.0838 1.2114
13.1117 1.28634
13.1348 1.3584
13.1529 1.4275
13.1664 1.49294
13.1753 1.55493
13.1795 1.61366
13.1797 1.66874
13.1607 1.71486
13.1686 1.7695
13.1584 1.81489
13.1453 1.85741
13.1298 1.89712
13.112 1.93425
13.0922 1.96907
13.0709 2.00133
13.0481 2.0314
13.024 2.0594
12.9989 2.08546
12.973 2.10971
12.9462 2.13228
12.9189 2.15329
12.891 2.17294
12.8627 2.19139
12.8341 2.20839
12.8054 2.22409
12.7765 2.23874
12.7475 2.25238
12.7184 2.26505
12.6894 2.27683
12.6604 2.28777
12.6314 2.29794
12.6026 2.30739
12.574 2.31616
12.5455 2.32428
12.5172 2.33182
12.4892 2.33883
12.4613 2.34528
12.4337 2.35127
12.4064 2.3568
12.3793 2.36191
12.3524 2.36661
12.3259 2.37095
12.2993 2.37478
12.2732 2.3784
12.2479 2.38198
12.2225 2.38506
12.1973 2.38787
12.1725 2.39044
12.1479 2.39274
12.1236 2.39481
12.0997 2.39666
12.076 2.39832
12.0526 2.39978
12.0295 2.40106
12.0067 2.40217
11.9841 2.40311
11.9618 2.40391
11.9398 2.40457
11.918 2.4051
11.8965 2.4055
11.8753 2.40579
11.8543 2.40596
11.8336 2.40603
11.8132 2.40599
11.7929 2.40586
11.773 2.40565
11.7532 2.40534
11.7336 2.40488
11.7143 2.40443
11.6953 2.40387
11.6765 2.40327
11.6579 2.40261
11.6395 2.40189
11.6215 2.40123
11.6036 2.40039
11.5858 2.39951
11.5683 2.39858
11.551 2.39761
11.5339 2.39659
11.5169 2.39554
11.5002 2.39444
11.4837 2.39331
11.4673 2.39215
11.4511 2.39095
11.4352 2.38972
11.4193 2.38847
11.4037 2.38716
11.3882 2.38585
11.3729 2.38452
11.3578 2.38316
11.3428 2.38178
11.328 2.38038
11.3134 2.37897
11.2989 2.37753
11.2845 2.37608
11.2703 2.37462
11.2563 2.37314
11.2424 2.37164
11.2287 2.37014
11.2151 2.36862
11.2016 2.36709
11.1883 2.36556
11.1751 2.36401
11.1621 2.36245
11.1492 2.36089
11.1364 2.35932
11.1237 2.35774
11.1112 2.35616
11.0986 2.35438
11.0865 2.35298
11.0743 2.35138
11.062 2.34954
11.0501 2.34794
11.0385 2.34657
11.0265 2.34467
11.0152 2.34328
11.0049 2.34281
10.9923 2.34003
10.981 2.33841
10.9712 2.33803
10.9588 2.33518
10.9479 2.33355
10.937 2.33193
10.9263 2.3303
10.9156 2.32868
10.9051 2.32706
10.8946 2.32543
10.8842 2.32381
10.874 2.32219
10.8638 2.32057
10.8537 2.31895
10.8437 2.31733
};
\addplot [semithick, color7]
table {%
18.7994679219864 0.199146147535536
16.7681595138375 0.245436320926646
15.6479905505372 0.298331798851376
14.999019936933 0.357520608895322
14.6181873025186 0.422648169244156
14.399729106415 0.493295072859835
14.283535583999 0.568973485119766
14.2331374951356 0.649132989965321
14.2252791168386 0.733171596628043
14.244557026433 0.820449428505786
14.2804743147236 0.910303609542731
14.3257310694948 1.00206317336398
14.3751847025124 1.09506325032929
14.4251917534274 1.18865792524962
14.4731761267673 1.28223137660125
14.517336803848 1.37520706255783
14.5564443256445 1.46705487294584
14.5896955800924 1.55729613325447
14.6166076505171 1.64550697781966
14.6363939898734 1.72868317864591
14.6480889657365 1.80031314691602
14.6534482424268 1.86847814569473
14.6526169900174 1.93321946641704
14.6459138473271 1.99460073240295
14.633725605535 2.05269805047328
14.6164634065858 2.10759667490712
14.5945406987997 2.15938868948338
14.5683611644971 2.20817159559477
14.5383120718605 2.25404707050587
14.5047607750051 2.29711952628023
14.46805287576 2.33749586707257
14.4285118378549 2.37528318259952
14.38643888753 2.41058988957661
14.3421137867074 2.44352331257366
14.2957956045095 2.4741893940203
14.2477236157679 2.50269343621259
14.1981185319528 2.52913799013604
14.1471835243706 2.55362339528964
14.0951053536754 2.57624729115461
14.0420554504162 2.59710452695665
13.9881910315474 2.61628629470297
13.9336560014848 2.63388127006483
13.8785819989767 2.64997442905216
13.8230892763665 2.66464744309865
13.767287585709 2.67797839744386
13.7112768980068 2.69004248608027
13.655148286553 2.70091069680141
13.5989844479876 2.7106519531532
13.5428605622935 2.71933045449939
13.4868446704416 2.72700887014785
13.4359039391887 2.73318844311515
13.4099982987934 2.73599620876862
13.3846935558354 2.73842467908596
13.3598808448782 2.74047128565472
13.3354872626529 2.74214647114592
13.3114602376707 2.743464818168
13.2877605814063 2.7444434362445
13.2643585705117 2.74510039087818
13.2412314132912 2.74545394678789
13.2183615106352 2.74552212372396
13.1957352097477 2.74532243366329
13.1733418861031 2.74487172865885
13.1511732535421 2.74418611735176
13.129222837641 2.74328092423543
13.1074855704092 2.74217067539958
13.0859574748838 2.74086910118311
13.0646354166984 2.73938915020652
13.0435169117775 2.73774301177582
13.0225999708765 2.73594214487351
13.0018829800821 2.7339973120731
12.9813646038646 2.73191861664126
12.9610437100632 2.72971554073133
12.9409192949051 2.72739719139942
12.9209904978791 2.7249713571081
12.9012564594972 2.72244631547462
12.8817163727485 2.71982936023557
12.8623694208055 2.71712767706746
12.8432148390515 2.71434681976192
12.8242517619394 2.71149360002951
12.8054793252748 2.70857358066083
12.786896615202 2.70559219834354
12.7685027135846 2.7025540081398
12.7502966022717 2.69946410356727
12.7322772308815 2.69632694300688
12.7144435395911 2.69314620803508
12.6967943663088 2.6899261836334
12.6793285232343 2.68667048290286
12.6620448028301 2.68338228032323
12.6449419026532 2.68006523551006
12.6280185515553 2.6767216351582
12.6112733693261 2.67335493048407
12.5947049716392 2.66996765395095
12.5783119580498 2.66656214599822
12.5620928612169 2.66314096940926
12.5460462310673 2.65970604063445
12.5301705427342 2.65625977449935
12.5144643047881 2.65280371389386
12.498925947659 2.64934011896351
12.4835539456417 2.64587025024484
12.4683466972451 2.64239616772713
12.4533026484876 2.63891895546201
12.4384201779565 2.63544042212897
12.4236977091025 2.63196156281916
12.4091336106415 2.6284839085684
12.3947262892785 2.62500841312412
12.3804741124165 2.62153634174242
12.366375475847 2.61806861296484
12.352428752001 2.61460626923816
12.3386323242059 2.61115028558284
12.3249845985344 2.60770120210346
12.311483940391 2.60426017621224
12.2981287641512 2.60082773300571
12.284917458506 2.59740469108819
12.2718484333624 2.59399173812815
12.2589201222593 2.5905892195075
12.2461309282881 2.5871980067056
12.233479300769 2.58381847360182
12.2209636757663 2.5804511817219
12.2085825095835 2.57709660030634
12.19633427816 2.57375506440794
12.1842174489571 2.57042707735453
12.1722305138627 2.56711300624724
12.1603719866194 2.56381309078603
12.1486403714353 2.56052776504
12.1370342006418 2.55725731011129
12.1255520259975 2.55400191142124
12.1141923944641 2.55076191513096
12.1029538798551 2.54753753567225
12.0918350667668 2.54432903741955
12.0808345704374 2.54113635199218
12.069950985157 2.53795996410222
12.0591829470927 2.5347999564517
12.0485291109141 2.53165634116181
12.0379881227888 2.52852940093256
12.0275586613247 2.52541921261338
12.0172394151833 2.52232591550658
12.0070291012175 2.5192494039407
11.9969264219256 2.51618999441072
11.986930117756 2.51314768619289
11.9770389377008 2.51012257091492
11.9672516586724 2.50711449025612
11.9575670426229 2.50412373921761
11.947983890169 2.5011502683857
11.9385010099879 2.49819412530178
11.9291172364122 2.49525516292055
11.9198313929417 2.49233359079407
11.9106423379921 2.48942934387923
11.9015489386139 2.48654243179372
11.8925500840072 2.48367274917487
11.8836446596339 2.48082039475699
11.87483157924 2.47798530715742
11.8661097665508 2.47516746593336
11.8574781591201 2.47236685243549
11.8489357162107 2.46958332135052
11.8404813913721 2.46681697005432
11.8321141674182 2.4640677046554
11.8238330358803 2.46133548157926
11.8156370014463 2.4586202580081
11.8075250885105 2.455921895146
11.7994963181372 2.45324044196049
11.7915497374528 2.45057579782389
11.7836844023051 2.44792790118056
11.775899380953 2.44529669021346
11.7681937539052 2.44268210383178
11.76056662087 2.44008397374691
11.7530170758098 2.43750235757275
11.745544239535 2.43493713049898
11.7381472401304 2.43238821721141
11.7308252172066 2.4298555420876
11.7235773217365 2.42733902974281
11.7164027214879 2.42483852953142
11.7093005811923 2.4223540530688
11.7022700885521 2.41988547956972
11.6953104385713 2.41743272438736
11.6884208368823 2.41499570246534
11.6816004995667 2.41257432858652
11.6748486527053 2.4101685176768
11.6681645333793 2.40777818505256
11.6615473950036 2.40540313771565
11.654996482851 2.40304343811225
11.6485110681803 2.40069893404379
11.6420904270141 2.39836953477574
11.635733844919 2.39605514948786
11.629440616796 2.39375568738894
11.6232100468085 2.39147105784196
11.6170414482407 2.38920117044033
11.6109341489273 2.38694585587199
11.6048874705866 2.38470513781214
11.5989007571265 2.3824788751377
11.592973357002 2.38026697482515
11.5871046270993 2.37806934391421
11.5812939327181 2.37588588960688
11.5755406473341 2.37371651930544
11.5698441525712 2.37156114062337
11.5642038380568 2.36941966146908
11.558619101269 2.36729199001802
11.5530893524558 2.36517796734792
11.5476139958391 2.36307760731327
11.5421924557561 2.36099077250671
11.5368241600974 2.35891737090895
11.5315085440651 2.35685731080292
11.5262450501296 2.35481050081818
11.5210331278028 2.35277684989523
11.5158722336606 2.35075626736693
11.5107618311569 2.34874866292972
11.5057013905893 2.34675394668929
11.5006903889206 2.34477202913364
11.4957283097484 2.3428028211651
11.4908146431845 2.3408462341106
11.4859488901059 2.33890212309238
11.4811305454163 2.33697049626743
11.4763591218439 2.33505122348039
11.471634134606 2.33314421748082
11.4669551049872 2.33124939149024
11.4623215602326 2.32936665921815
11.4577330334445 2.32749593483807
11.4531890637296 2.32563713305706
11.4486891951876 2.32379016897678
11.4442329785886 2.32195495833595
11.43981996955 2.32013141729727
11.4354497295298 2.31831946258126
11.4311218246175 2.31651901131275
11.4268358273413 2.3147299813016
11.422591314736 2.31295229078607
11.4183878690395 2.31118585847554
11.414225077791 2.30943060372798
11.4101025334283 2.30768644635718
11.406019833306 2.30595330671382
11.4019765796909 2.30423110569051
11.39797238294 2.30251972623022
11.3940068485068 2.30081916181184
11.3900795958399 2.2991293016177
11.3861902459887 2.29745006873951
11.3823384245109 2.29578138680465
11.3785237615068 2.29412318002308
11.3747458913308 2.29247537309011
11.3710044528235 2.29083789130291
11.3672990890304 2.28921066047497
11.363629447255 2.28759360698023
11.3599951789163 2.2859866577246
11.356395939536 2.28438974017208
11.3528313887398 2.28280278231619
11.3493011901515 2.2812257127182
11.3458050112328 2.27965846045529
11.3423425233837 2.27810095514511
11.3389134018162 2.27655312694625
11.3355173255236 2.27501490656011
11.3321539772086 2.27348622521678
11.3288230432481 2.27196701467395
11.325524213618 2.27045720722179
11.3222571818928 2.26895673568358
11.3190216451267 2.2674655333991
11.3158173038778 2.26598353423073
11.31264386208 2.26451067255905
11.3095010271296 2.26304688330704
11.3063885096373 2.26159210186651
11.3033060235777 2.26014626417575
11.3002532861409 2.25870930667314
11.2972300177065 2.2572811662944
11.294235941824 2.25586178048571
11.2912707851118 2.25445108719855
11.2883342773179 2.25304902487161
11.2854261511586 2.25165553243257
11.2825461423411 2.25027054930578
11.2796939895865 2.24889401542314
11.2768694344309 2.24752587115948
11.2740722213227 2.24616605740073
11.2713020975289 2.24481451548817
11.2685588131175 2.24347118726452
11.2658421209032 2.242136015021
11.2631517764273 2.24080894152306
11.2604875378912 2.23948990999829
11.2578491661625 2.23817886414326
11.2552364247103 2.23687574809693
11.2526490796116 2.23558050647132
11.2500868994302 2.23429308430823
11.2475496552761 2.23301342710507
11.2450371207428 2.23174148080777
11.2425490718366 2.23047719179564
11.2400852870294 2.2292205068887
11.2376455451519 2.22797139232003
11.235229633524 2.22672975505135
11.2328373354444 2.22549556520907
11.2304684387432 2.22426877132097
11.2281227334204 2.22304932231802
11.2258000117747 2.22183716755888
11.2235000683268 2.22063225681785
11.2212226996913 2.21943454026052
11.218967704701 2.2182439684691
11.2167348842835 2.21706049242682
11.2145240414447 2.21588406350897
11.2123349813035 2.21471463349985
11.2101675109848 2.21355215456499
11.2080214396254 2.21239657926246
11.2058965783756 2.21124786054385
11.203792740346 2.21010595173934
11.2017097405924 2.20897080657031
11.1996473960426 2.20784237911157
11.197605525599 2.2067206238318
11.1955839499012 2.20560549556826
};
\addplot [semithick, color8]
table {%
45.9465 0.0872184
37.7795 0.0909427
32.1276 0.0951392
28.0006 0.0998152
24.8587 0.105011
22.4659 0.110588
20.6192 0.116442
19.3845 0.121499
17.9931 0.128811
16.2045 0.14244
14.83 0.159205
13.8055 0.179187
13.0555 0.202405
12.5131 0.228857
12.1262 0.258536
11.8558 0.291411
11.673 0.327457
11.5592 0.365366
11.5028 0.39741
11.47 0.430072
11.454 0.463556
11.4508 0.497738
11.4572 0.532599
11.4711 0.568043
11.4904 0.604037
11.5139 0.640461
11.5403 0.677261
11.5689 0.714413
11.5986 0.751795
11.6294 0.789341
11.6602 0.827013
11.691 0.86474
11.7217 0.902324
11.7513 0.940017
11.7803 0.977389
11.8083 1.01465
11.8351 1.05157
11.8608 1.08848
11.8848 1.12482
11.9079 1.16079
11.9295 1.19622
11.9496 1.23127
11.9683 1.2659
11.9858 1.29987
12.0016 1.33338
12.0161 1.36641
12.029 1.39887
12.0407 1.43054
12.0513 1.4617
12.0604 1.49203
12.0685 1.52178
12.0752 1.55093
12.0806 1.57955
12.085 1.6074
12.0884 1.6346
12.0907 1.6611
12.092 1.68707
12.0923 1.71215
12.0918 1.7367
12.0904 1.76051
12.088 1.7839
12.0848 1.80654
12.081 1.82848
12.0765 1.84984
12.0713 1.8705
12.0655 1.89059
12.0589 1.91029
12.0519 1.92916
12.0443 1.94762
12.0361 1.96552
12.0275 1.98285
12.0184 1.99962
12.0088 2.01601
11.9988 2.03191
11.9885 2.04726
11.9778 2.06213
11.9667 2.07661
11.9554 2.09046
11.9438 2.10397
11.932 2.1169
11.9199 2.1295
11.9075 2.14167
11.8951 2.15336
11.8823 2.16474
11.8693 2.17585
11.8563 2.18645
11.8429 2.1968
11.8296 2.20672
11.816 2.21635
11.8024 2.22565
11.7887 2.23458
11.7748 2.24316
11.7608 2.25155
11.7469 2.2596
11.7328 2.26739
11.7187 2.27495
11.7046 2.2822
11.6906 2.2894
11.6765 2.29617
11.6622 2.30274
11.648 2.30908
11.6338 2.31522
11.6195 2.32114
11.6053 2.32685
11.591 2.33241
11.5768 2.33767
11.5626 2.34277
11.5484 2.34771
11.5343 2.35242
11.5202 2.35695
11.5062 2.36134
11.4921 2.36553
11.4782 2.3696
11.4623 2.37232
11.4504 2.37722
11.4366 2.38081
11.4227 2.38432
11.409 2.38763
11.3952 2.39085
11.3817 2.39391
11.3682 2.39684
11.3547 2.39971
11.3413 2.40242
11.328 2.40512
11.3148 2.40762
11.3015 2.41004
11.2883 2.41235
11.2753 2.41455
11.2622 2.41668
11.2493 2.4187
11.2365 2.42062
11.2238 2.42247
11.2111 2.42422
11.1984 2.42591
11.1857 2.42753
11.1733 2.42905
11.1609 2.43051
11.1485 2.4319
11.1363 2.43321
11.1241 2.43446
11.112 2.43564
11.1 2.43676
11.088 2.43782
11.0761 2.43879
11.0644 2.43984
11.0527 2.44072
11.0411 2.44156
11.0294 2.44235
11.0179 2.44306
11.0066 2.44374
};
\addplot [semithick, color0]
table {%
17.1802697561532 0.270974476428731
16.1841473999056 0.326973992786814
15.5925942401294 0.388558521531149
15.234624311234 0.455257506895299
15.0194193401784 0.526560935161417
14.8946682308396 0.601920922657216
14.8283595198321 0.680759616061025
14.7999835847732 0.762479863561577
14.7959344415347 0.846476768102833
14.8069489010868 0.932149086729939
14.8266038452079 1.01890973000714
14.8503941270487 1.10619502702617
14.8751449733668 1.19347245102193
14.8986247314349 1.28024682966478
14.919282363467 1.36606487251797
14.936064777812 1.45051819169272
14.9482867749232 1.53324501912931
14.9555368270042 1.61393054666859
14.9576074724554 1.6923063148806
14.9545198814189 1.76707796639588
14.9466269502071 1.83554061760562
14.9337544719629 1.90092978978397
14.916051770473 1.96323779483727
14.8937692955784 2.02248167460744
14.8672020313808 2.07869636632574
14.8366637294661 2.13193118935497
14.8024726031549 2.18224733825964
14.7649427753946 2.22971573409824
14.7243790116448 2.2744152030917
14.6810735573583 2.316430554412
14.6353041122874 2.35585178658479
14.5873329266863 2.39277216170244
14.5374063513214 2.42728698384902
14.4857547290806 2.45949355967971
14.4325927917368 2.4894891833691
14.3781200460633 2.51737100368517
14.3225213745678 2.54323526589187
14.2659676843705 2.56717698451564
14.208616705322 2.58928855580957
14.1506135858971 2.60966111796834
14.0920917429552 2.62838284101985
14.0331735554811 2.64553928080146
13.9739711382885 2.66121269297437
13.9145869058375 2.67548329241674
13.8551144374014 2.68842659554227
13.7956388813303 2.70011687323925
13.7362377313532 2.71062417445189
13.6769813221708 2.72001594317706
13.617933438685 2.72835537760459
13.5591516430781 2.73570469645975
13.5061717936104 2.74155556723993
13.4812093579934 2.74401692691337
13.4569027088163 2.74613787474486
13.4331416355839 2.74791370692186
13.4098503101811 2.74935311003476
13.3869726930351 2.75046839834951
13.3644659414663 2.7512746110096
13.3422967071895 2.75178725832676
13.3204386049269 2.75202335978762
13.2988706509509 2.75199890070511
13.2775759709229 2.75172972654095
13.2565409090343 2.75123113224139
13.2357543406746 2.75051776806787
13.2152071440491 2.74960359079266
13.1948917862267 2.74850184508
13.1748020005964 2.74722506428572
13.1549325292041 2.74578508327834
13.1352789198093 2.74419305883207
13.1158373613954 2.7424594939444
13.0966045540846 2.74059426518644
13.0775776034464 2.73860665166758
13.0587539354351 2.73650536570976
13.0401312291389 2.73429858388434
13.0217073601853 2.73199397849327
13.0034803435716 2.72959896808077
12.9854483576501 2.72711973012404
12.96760961396 2.72456303386102
12.9499624103472 2.72193478717041
12.9325050922698 2.71924054037616
12.9152360250488 2.71648569446686
12.8981536372779 2.71367464386174
12.881256315598 2.71081241970557
12.8645424752209 2.70790326971376
12.8480105224469 2.70495133584082
12.8316588918453 2.70196008075776
12.8154859679141 2.6989333769234
12.7994901365371 2.69587465767345
12.7836698137022 2.69278661030005
12.7680233520576 2.68967259198664
12.752549111754 2.6865353883363
12.7372454745207 2.6833772517705
12.722110767625 2.68020093849019
12.7071433289328 2.67700870163709
12.692341505666 2.67380254989406
12.6777036023952 2.67058476478192
12.6632279684717 2.66735683258751
12.6489128996833 2.66412089108435
12.634756712898 2.66087852918105
12.6207577311983 2.65763125395799
12.606914256831 2.65438063111774
12.5932246183111 2.65112792651507
12.579687117703 2.64787458371939
12.5663000922082 2.64462165637117
12.5530618497413 2.64137046822991
12.5399707386127 2.63812190674832
12.527025078613 2.63487716107609
12.5142232309866 2.63163700335273
12.501563532925 2.62840247148025
12.4890443603353 2.62517426322947
12.476664072405 2.62195326028101
12.4644210615953 2.61874010799495
12.4523137126552 2.61553554366957
12.4403404289593 2.612340277531
12.4284996465414 2.60915458545773
12.4167897700459 2.60597939911609
12.4052092623363 2.60281498014976
12.3937565648237 2.59966197171447
12.3824301588776 2.59652072780394
12.3712285220608 2.5933917158928
12.3601501535863 2.59027534962361
12.3491935790253 2.58717185199131
12.3383573132786 2.58408171135397
12.3276399032878 2.5810052546677
12.317039924436 2.57794251342411
12.3065559316781 2.57489404516308
12.2961865296851 2.57185994307071
12.2859303176772 2.56884048987249
12.2757859195759 2.56583589227583
12.2657519814362 2.56284626760261
12.2558271490344 2.55987186298456
12.2460100946701 2.55691282772151
12.2362995117887 2.55396923558366
12.2266940944055 2.55104128555826
12.2171925627027 2.54812908071187
12.2077936496745 2.54523277060615
12.1984961188878 2.54235220578695
12.1892987172186 2.53948774496758
12.1802002317403 2.53663938874797
12.1711994692351 2.53380705567664
12.1622952286985 2.53099095389167
12.1534863418042 2.52819108230992
12.1447716574232 2.52540741029221
12.1361500258715 2.52264002938079
12.1276203222397 2.5198889369414
12.1191814337345 2.51715415952964
12.1108322701219 2.51443561026918
12.1025717387674 2.51173338758958
12.0943987741995 2.50904745092624
12.0863123218501 2.50637780075752
12.0783113486545 2.50372432690315
12.0703948188766 2.50108710885801
12.0625617234589 2.49846608285473
12.0548110634839 2.4958612255908
12.0471418596118 2.49327243296398
12.039553132255 2.49069973931166
12.0320439255944 2.4881430728288
12.0246132938527 2.48560239015536
12.0172603040507 2.48307765179887
12.0099840436505 2.48056869947035
12.0027835946228 2.47807560271158
11.9956580658606 2.47559825554847
11.9886065745505 2.47313660028028
11.9816282493711 2.47069058217469
11.9747222390639 2.46826002925354
11.9678876857001 2.4658450055916
11.9611237578793 2.46344539075376
11.9544296313802 2.46106111510202
11.9478044932126 2.45869211072758
11.9412475473313 2.4563382287349
11.9347579945389 2.45399948498958
11.9283350580803 2.45167576544497
11.921977968563 2.44936699154464
11.9156859670453 2.44707308533754
11.9094583049127 2.44479397018148
11.9032942494765 2.44252948792034
11.8971930637996 2.44027965571578
11.8911540329923 2.43804435007805
11.8851764482875 2.43582348662957
11.879259610973 2.43361698141392
11.8734028307091 2.43142475104274
11.8676054279035 2.42924671332615
11.8618667375205 2.42708268897395
11.8561860875759 2.424932721775
11.8505628292144 2.42279667176348
11.8449963181523 2.42067445140884
11.839485918762 2.41856597350793
11.8340310039917 2.41647115135499
11.828630955111 2.41438989885592
11.8232851665858 2.41232206424787
11.8179930282981 2.41026765108852
11.812753949385 2.40822653345445
11.8075673435674 2.40619862287252
11.8024326323431 2.40418383113619
11.7973492448654 2.40218207039548
11.7923166178994 2.40019325322066
11.7873341956223 2.39821729264912
11.7824014296843 2.3962541022121
11.7775177831767 2.39430353014251
11.7726827143684 2.39236558812064
11.7678956993468 2.39044014763503
11.7631562178165 2.38852712175862
11.7584637567065 2.38662642399299
11.7538178091109 2.38473796818352
11.7492178749211 2.38286166863193
11.7446634605045 2.38099744006862
11.7401540786239 2.37914519767848
11.7356892483983 2.3773048571106
11.7312684986313 2.37547629276156
11.7268913544445 2.37365948684442
11.7225573562118 2.37185432742746
11.71826604717 2.37006073120126
11.7140169766373 2.368278615351
11.7098096994632 2.36650789752706
11.7056437763774 2.36474849584498
11.7015187736512 2.36300032894331
11.6974342629651 2.36126331588724
11.6933898215398 2.35953737627201
11.6893850318527 2.35782243017327
11.6854194816834 2.35611839816364
11.6814927640193 2.35442520131674
11.6776044769266 2.35274276120471
11.673754223529 2.35107099989056
11.6699416150574 2.34940980270391
11.6661662586165 2.34775915772807
11.6624277747032 2.34611895932068
11.6587257858223 2.34448913149792
11.6550599191741 2.34286959880541
11.6514298065523 2.34126028631046
11.6478350842916 2.33966111960432
11.6442753932159 2.33807202479716
11.6407503785753 2.33649292856384
11.6372596898821 2.33492375804186
11.633802981006 2.33336444093838
11.6303799100053 2.33181490547478
11.6269901391097 2.33027508039911
11.6236333346444 2.32874489498507
11.6203091669392 2.32722427902098
11.6170173103821 2.32571316284903
11.6137574433823 2.32421147733523
11.6105292475957 2.32271915376468
11.6073324094284 2.32123612410592
11.6041666184253 2.31976232073505
11.6010315679988 2.31829767658766
11.5979269552127 2.31684212511457
11.5948524807101 2.31539560026731
11.5918078487106 2.3139580365347
11.5887927669267 2.3125293689047
11.5858069464889 2.31110953287095
11.5828501019621 2.30969846445071
11.5799219512447 2.30829610015548
11.5770222155621 2.30690237701357
11.5741506193693 2.30551723254563
11.5713068903616 2.30414060477655
11.5684907593996 2.30277243223277
11.5657019604502 2.30141265393589
11.5629402307656 2.30006120941513
11.5602053098781 2.29871803859345
11.5574969414531 2.29738308203264
11.5548148713545 2.29605628068336
11.5521588485428 2.29473757599105
11.5495286248297 2.29342690987476
11.5469239549616 2.29212422475011
11.5443445963569 2.29082946347392
11.5417903092558 2.28954256939082
11.5392608565975 2.28826348629767
11.5367560040529 2.2869921584613
11.5342755198526 2.28572853059342
11.5318191749707 2.28447254787527
11.5293867428061 2.2832241559185
11.526977999373 2.28198330078869
11.5245927231994 2.28074992900112
11.5222306953054 2.27952398751211
11.5198916990905 2.27830542369848
11.5175755204141 2.27709418538119
11.5152819474716 2.27589022080972
11.5130107708429 2.27469347865303
11.5107617833887 2.27350390801221
11.5085347802836 2.27232145841146
11.5063295589027 2.27114607976455
11.5041459188914 2.26997772242902
11.5019836621114 2.26881633715647
11.499842592444 2.26766187510914
11.4977225162562 2.26651428787956
11.4956232413119 2.26537352734809
11.4935445783867 2.26423954596609
11.4914863396569 2.26311229645189
11.4894483396691 2.26199173198091
11.4874303944109 2.26087780600983
11.4854323226414 2.25977047253171
11.4834539445976 2.25866968585564
11.4814950824167 2.25757540057205
11.4795555603082 2.25648757181578
11.4776352025562 2.25540617229164
11.4757338407313 2.25433111960564
11.4738513025212 2.25326239137118
11.4719874194305 2.25219994406023
11.4701420247157 2.25114373448176
11.4683149534351 2.25009371981653
11.4665060423604 2.24904985759465
11.4647151299696 2.24801210570021
};
\addplot [semithick, color1]
table {%
38.1484550332581 0.106312987904123
26.1835006063277 0.120906839638754
20.5918944990825 0.138941486193491
17.518601935975 0.160069417832517
15.6564640631226 0.184089005480956
14.454775291887 0.210864759700355
13.6461257687792 0.240290384701515
13.0867973712411 0.27226926829975
12.6933975662266 0.306703700606742
12.4145435801363 0.343488930095486
12.2170095644351 0.382510079982291
12.0784435959248 0.423640844157823
11.9833069230551 0.466743334693237
11.9204960017876 0.51166869714226
11.8818908458706 0.558258246160838
11.8614366341616 0.606344944675883
11.8545759220285 0.654431046895317
11.8562765640256 0.698859255627538
11.8628582742269 0.74339414661741
11.872545003288 0.787952089253869
11.8840646434809 0.832449136089331
11.896478425766 0.87680236787263
11.9090834767566 0.920930947773327
11.9213496809286 0.964756955657958
11.9328764967369 1.00820602461293
11.9433623208579 1.05120782706865
11.9525822164892 1.09369640862714
11.9603712157051 1.13561049217079
11.9666118920748 1.17689351934033
11.9712244822657 1.21749390212078
11.9741594803838 1.25736489332893
11.9753916127728 1.29646462023087
11.9749151103444 1.33475595185253
11.9727398041055 1.37220646531376
11.9688881003221 1.40878820063438
11.9633923949411 1.44447752935307
11.9562929946188 1.47925494649806
11.9476363917094 1.51310485968559
11.9374738339993 1.54601536890389
11.925860137697 1.57797803859372
11.9128526967266 1.60898766418162
11.8985106595886 1.63904203740038
11.8828942239965 1.66814176421061
11.8660641406669 1.6962898030109
11.8480811004389 1.72349169143899
11.8290054371792 1.74975497770047
11.8088968375438 1.7750889344811
11.7877701362219 1.79955368159963
11.7654927837035 1.82335690075853
11.7423377472785 1.84626936013669
11.7183665055416 1.8683051380964
11.6936360730922 1.88947940578337
11.6682004421676 1.90980796098349
11.6421110573224 1.9293070861013
11.6154169453496 1.94799439598218
11.5881650496242 1.96588768094586
11.5604002424054 1.98300536277304
11.5321654659663 1.99936591436075
11.5035016670716 2.01498884375597
11.4744480316131 2.0298933271371
11.4450419362035 2.04409883331687
11.4153190271313 2.057624897958
11.3853132701896 2.0704910557608
11.3550570028918 2.08271678007433
11.3245809869995 2.09432142957194
11.2939144605109 2.10532420098143
11.2630851872121 2.11574408699706
11.2321195117355 2.1255998392962
11.2010424083286 2.13490993535637
11.1698775331614 2.14369254961792
11.1386472751365 2.15196552836409
11.1073728045966 2.15974636836222
11.0760741246025 2.16705219945044
11.0447701173755 2.17389977039757
11.0134785921758 2.18030543805328
10.9822163316063 2.18628515933512
10.9509991363626 2.19185448558639
10.9198418469072 2.19702877822489
10.8887584826543 2.20182221433101
10.8577621231917 2.20624949937182
10.8268650657577 2.2103245214131
10.7960788314559 2.21406076286926
10.7654142021831 2.21747130498402
10.7348812275299 2.2205691792359
10.7044893854875 2.22336577814845
10.6742474037138 2.2258736657456
10.6441634505113 2.22810430974403
10.6142451199168 2.23006881997019
10.5844994608162 2.23177795191997
10.5549329825807 2.23324235231494
10.5255517816177 2.23447143317005
10.4963613959246 2.23547540969079
10.4673669610374 2.23626360411003
10.4385731952852 2.23684503821916
10.4099843962858 2.23722873967886
10.3816045757533 2.23742231068086
10.3534372854032 2.23743450780416
10.3254857858614 2.23727309009101
10.2977530213771 2.2369455684486
10.2702416094032 2.23645956566661
10.2429539809629 2.23582111745716
10.2158921855263 2.23503771617054
10.1890580680857 2.23411578197716
10.1624532356186 2.23306153288344
10.1360790717677 2.23188097692171
10.1099367307535 2.23058009289857
10.0840272302694 2.22916397017293
10.0583513248949 2.22763836879638
10.0329096249954 2.22600841121792
10.0077025748426 2.22427904884883
9.98273043733333 2.22245538917912
9.95799341620956 2.22054116880849
9.933491474411 2.21854146030572
9.90922448735097 2.21646046117819
9.88519220930692 2.21430223324198
9.86139428021953 2.21207069739692
9.83783020722317 2.20977000604686
9.81449948907161 2.20740284140353
9.79140142552232 2.20497338650486
9.76853527063031 2.20248495297548
9.74590019752324 2.19994074304847
9.72349530306324 2.19734384640635
9.70131961357641 2.19469723950146
9.67937206072486 2.19200419574403
9.65765160996843 2.18926645792197
9.63615706332648 2.18648735993968
9.6148872109761 2.18366941005905
9.59384079400975 2.18081502943678
9.57301650887518 2.17792655146738
9.55241301013593 2.17500622231613
9.5320289142017 2.17205620233451
9.5118628023551 2.1690785680382
9.49191322367196 2.16607531445683
9.47217867442492 2.16304866564933
9.45265769999435 2.15999973954385
9.43334873903377 2.15693075268386
9.41425023855735 2.15384338887771
9.39536062587256 2.15073926756209
9.37667831067923 2.1476199452452
9.35820168697028 2.14448691716268
9.33992913498373 2.14134161911072
9.32185902282006 2.13818542932104
9.30398970823679 2.13501967043228
9.28631954009059 2.13184561140247
9.26884685985146 2.12866446944609
9.25157000306246 2.12547741190075
9.23448730008662 2.12228555813169
9.21759707839692 2.11908998118935
9.2008976626405 2.11589170966296
9.18438737629224 2.11269172930232
9.16806454244886 2.10949098462501
9.15192748486334 2.10629038048125
9.13597452881741 2.10309078356076
9.12020400189647 2.09989302380656
9.1046142348948 2.09669789583167
9.08920356205247 2.09350616030054
9.07397032270992 2.09031854508893
9.05891286095002 2.08713574668099
9.04402952670546 2.08395843130634
9.02931867615749 2.08078723613517
9.01477867236872 2.07762277039926
9.00040788540236 2.0744656166275
8.9862046933994 2.07131633159545
8.97216748247227 2.06817544762545
8.95829464696337 2.06504347370955
8.94458459055737 2.06192089667294
8.93103572575616 2.05880818261053
8.91764647449147 2.05570577825209
8.90441529051409 2.05261381644412
8.89134057782781 2.04953315950767
8.87842080562217 2.04646398953318
8.86565443650752 2.04340666895382
8.85303994377221 2.04036154320816
8.84057581146276 2.03732894191592
8.82826053451058 2.03430918039452
8.81609261880373 2.03130256143099
8.80407058185774 2.0283093776314
8.79219297163522 2.02532966091445
8.78045829728463 2.0223640004032
8.76886512379411 2.01941249872859
8.75741201460687 2.01647538275541
8.74609754423054 2.01355287000376
8.73492029965048 2.0106451713968
8.72387887912514 2.00775249550735
8.71297191268205 2.00487477218604
8.70219799198555 2.00201250468262
8.69155576354617 1.99916572094651
8.68104387295478 1.99633457403034
8.67066097762029 1.99351921622789
8.66040574661879 1.99071980607586
8.6502768843504 1.98793614865781
8.64027304925025 1.98516876777944
8.63039295984372 1.98241761469938
8.62063533259134 1.97968280068661
8.61099889519167 1.97696444988063
8.60148241129247 1.97426232221325
8.59208459801792 1.97157689860368
8.58280423174048 1.96890810293199
8.57364008693173 1.96625602286717
8.56459096711447 1.96362052284818
8.55565564605888 1.96100187712332
8.54683294156021 1.95840005243705
8.53812167322401 1.95581511135503
8.52952068845157 1.95324692981882
8.52102880905265 1.95069571317342
8.51264489615554 1.94816142671683
8.50436781350252 1.94564411899326
8.49619645445235 1.94314362067368
8.48812968255349 1.94066014841367
8.48016640302317 1.93819364624589
8.47230552289076 1.93574416396106
8.46454598313223 1.93331140712671
8.45688668259561 1.93089571164772
8.44932657100117 1.92849697718605
8.44186461519269 1.92611502740267
8.43449975452503 1.92375002500294
8.42723096616364 1.92140190858272
8.42005724374517 1.91907054997932
8.41297756259487 1.9167560329842
8.40599092784432 1.91445830771436
8.39909636137359 1.91217726137091
8.39229287067602 1.90991294194733
8.38557948918902 1.90766530118978
8.37895526759494 1.9054342231676
8.37241924268163 1.90321974411167
8.36597047614515 1.90102181432778
8.35960804791729 1.89884029897389
8.3533310214726 1.89667524295614
8.34713848652171 1.89452659484197
8.34102955288303 1.89239417886839
8.33500330785274 1.89027807706621
8.32905886899851 1.88817823702559
8.32319537715799 1.88609440155322
8.31741193965048 1.88402674279587
8.31170771421604 1.88197506761794
8.30608183833194 1.87993937487584
8.30053347088182 1.87791961739434
8.29506179204369 1.87591559452843
8.28966595694918 1.8739273965015
8.28434516212253 1.8719548614054
8.27909858862133 1.86999796993206
8.27392543552178 1.86805667772402
8.2688249245915 1.86613076649621
8.26379625045369 1.8642203401417
8.2588386515996 1.86232520892672
8.25395134629665 1.86044537298282
8.24913358202302 1.85858071019316
8.24438459759891 1.8567311748281
8.23970364545989 1.85489672326506
8.23509000081559 1.85307713862087
8.2305429122182 1.85127251737824
8.22606167198757 1.84948265006418
8.22164554851749 1.84770755850116
8.21729384418149 1.84594708732275
8.21300584537987 1.84420121699292
8.20878086542604 1.84246982159653
8.20461820751222 1.84075285853575
8.20051719646219 1.83905021790436
8.19647715100673 1.8373618440667
8.1924974081544 1.83568763584277
8.18857730119446 1.8340275301856
8.18471617954207 1.83238143052968
8.18091339037368 1.83074926973706
8.17716829560865 1.82913095342504
8.1734802557252 1.82752641248557
8.16984864520224 1.82593555310554
8.16627283719896 1.82435830581238
8.16275221885911 1.8227945760165
8.15928617547641 1.82124429539219
8.15587410684121 1.8197073671403
8.15251540986689 1.81818372588168
8.14920949706718 1.81667327064426
8.14595577642243 1.81517594156981
8.14275367325123 1.81369163047116
8.13960260594961 1.81222028702743
8.13650201288308 1.81076179090308
8.13345132218612 1.80931610784764
8.13044998542903 1.80788309711978
8.12749743964766 1.80646275127685
8.12459315043464 1.80505489574186
8.12173656744375 1.80365952375276
8.1189271557675 1.80227653545253
8.11616438851746 1.80090583751218
8.11344773587265 1.799547367709
8.11077668368991 1.79820101745165
8.10815070987419 1.79686674765296
8.10556931411017 1.79554441802877
8.10303198469205 1.79423399831781
8.10053822291821 1.79293539724714
8.09808753757514 1.79164852347341
8.09567943443447 1.79037331800302
8.09331343522623 1.7891096676892
8.09098905166496 1.78785754943604
8.08870581983307 1.78661679782706
8.08646326138242 1.78538740643289
8.08426091035327 1.78416928665235
8.08209831165626 1.78296233088932
};
\addplot [semithick, color2]
table {%
13.4545 0.449786
13.448 0.489469
13.4534 0.529374
13.4683 0.569001
13.486 0.608886
13.5072 0.648062
13.5295 0.68706
13.5536 0.726024
13.5768 0.767295
13.6022 0.807924
13.6252 0.848473
13.6459 0.886539
13.6654 0.922571
13.6833 0.95711
13.698 0.991413
13.7099 1.02554
13.7215 1.0578
13.7309 1.08932
13.7382 1.12001
13.7442 1.14938
13.7481 1.17818
13.7492 1.20699
13.7487 1.23486
13.7478 1.26114
13.7457 1.28635
13.7421 1.3109
13.737 1.33488
13.7308 1.358
13.7237 1.38026
13.7157 1.4016
13.7068 1.42223
13.6969 1.4423
13.6859 1.46199
13.6738 1.48144
13.6611 1.50018
13.6478 1.51828
13.6342 1.53546
13.6201 1.5519
13.6057 1.56771
13.5908 1.58293
13.5755 1.59762
13.5598 1.61181
13.5437 1.62555
13.5273 1.63889
13.5105 1.65186
13.4935 1.66438
13.4762 1.67645
13.4588 1.68811
13.4412 1.69933
13.4235 1.71009
13.4057 1.72046
13.3726 1.72501
13.3697 1.74012
13.3515 1.74948
13.3333 1.75848
13.315 1.76721
13.2967 1.77561
13.2783 1.78374
13.2599 1.79158
13.2415 1.79918
13.223 1.80654
13.2046 1.81366
13.1862 1.82057
13.1677 1.82729
13.1493 1.83383
13.1308 1.84021
13.1124 1.84641
13.0941 1.85242
13.0758 1.8582
13.0575 1.86376
13.0394 1.86915
13.0213 1.87438
13.0032 1.87939
12.9853 1.88421
12.9674 1.88882
12.9497 1.89325
12.932 1.89751
12.9145 1.90161
12.897 1.90556
12.8797 1.90936
12.8624 1.91302
12.8452 1.91656
12.8281 1.91996
12.8112 1.92322
12.7944 1.92636
12.7778 1.92939
12.7612 1.9323
12.7447 1.93511
12.7282 1.93782
12.7119 1.94044
12.6957 1.94296
12.6795 1.94538
12.6634 1.94772
12.6473 1.94998
12.6314 1.95216
12.6154 1.95427
12.5993 1.95633
12.5833 1.9583
12.5674 1.9602
12.5515 1.96204
12.5358 1.96381
12.5201 1.96551
12.5045 1.96713
12.4891 1.9687
12.4737 1.9702
12.4585 1.97164
12.4433 1.97301
12.4283 1.97433
12.4134 1.97559
12.3987 1.97679
12.3843 1.97792
12.3701 1.97901
12.356 1.98004
12.342 1.98102
12.3281 1.98195
12.3144 1.98284
12.3007 1.98369
12.2872 1.98449
12.2738 1.98525
12.2605 1.98597
12.2473 1.98665
12.2342 1.9873
12.2212 1.98791
12.2083 1.98849
12.1955 1.98904
12.1828 1.98955
12.1701 1.99003
12.1575 1.99048
12.145 1.9909
12.1325 1.99129
12.1202 1.99166
12.1079 1.99199
12.0957 1.9923
12.0836 1.99259
12.0716 1.99285
12.0597 1.99308
12.0478 1.99328
12.0361 1.99346
12.0244 1.99362
12.0128 1.99375
12.0012 1.99386
11.9898 1.99395
11.9784 1.99401
11.9671 1.99406
11.9559 1.99408
11.9447 1.99408
11.9337 1.99406
11.9227 1.99403
11.9118 1.99397
11.9009 1.9939
};
\addplot [semithick, color3]
table {%
23.0666 0.102146
16.1803 0.146085
14.0229 0.201007
13.1675 0.265891
12.8239 0.339676
12.7173 0.421242
12.7295 0.509233
12.8024 0.602526
12.9041 0.699304
13.015 0.796681
13.1248 0.893524
13.2278 0.988982
13.321 1.0831
13.4047 1.17502
13.4779 1.26484
13.5399 1.35281
13.5928 1.43749
13.6362 1.51884
13.67 1.59731
13.6952 1.67246
13.7131 1.74321
13.7241 1.8102
13.7287 1.87345
13.7278 1.93284
13.7217 1.98868
13.711 2.04138
13.6961 2.0912
13.6776 2.13786
13.6562 2.18117
13.6323 2.22138
13.6061 2.25873
13.5779 2.29348
13.548 2.32582
13.5167 2.35594
13.4841 2.384
13.4505 2.41007
13.4161 2.43424
13.381 2.45662
13.3455 2.47733
13.3096 2.49652
13.2732 2.5142
13.237 2.53066
13.2005 2.54582
13.1638 2.5597
13.1275 2.57277
13.0912 2.58471
13.055 2.59573
13.0191 2.6059
12.9834 2.61526
12.948 2.62384
12.9129 2.63174
12.8781 2.63901
12.8437 2.64566
12.8097 2.65175
12.776 2.65732
12.7426 2.66236
12.7097 2.66696
12.6772 2.67112
12.6452 2.67497
12.6135 2.67836
12.5823 2.68138
12.5514 2.68406
12.521 2.68641
12.4911 2.68847
12.4615 2.69025
12.4324 2.69175
12.4036 2.69302
12.3753 2.69404
12.3474 2.69485
12.32 2.69547
12.2936 2.69656
12.2664 2.69628
12.2401 2.69637
12.2142 2.69632
12.1887 2.69613
12.1636 2.69581
12.1389 2.69538
12.1145 2.69482
12.0904 2.69412
12.0665 2.6931
12.0434 2.69249
12.0204 2.69153
11.9978 2.69051
11.9754 2.68931
11.9685 2.699
11.9316 2.68685
11.9097 2.68498
11.8891 2.68409
11.8684 2.68275
11.8479 2.68125
11.8275 2.67955
11.8083 2.67861
11.7882 2.67661
11.7686 2.67471
11.7497 2.67322
11.7309 2.67157
11.7115 2.66896
11.694 2.66796
11.676 2.66626
11.6554 2.66163
};
\addplot [semithick, color4]
table {%
37.264952143246 0.106339332458554
24.1839256691184 0.125113615116645
18.7332618364881 0.149578609815366
15.9726960148693 0.179417889524873
14.4181104250541 0.214523731058462
13.4899044282731 0.254859660015499
12.920844328114 0.300394456083784
12.5724617120251 0.351066304447012
12.3664640017262 0.406762770498491
12.2554732371815 0.46731021878583
12.2092242548893 0.532469513954898
12.2075186423811 0.601936296422594
12.2363894289234 0.675344760723862
12.285899025359 0.75227416052852
12.3488162355493 0.832257397327714
12.419789543663 0.914791101304111
12.4873341467888 0.990965346757406
12.5294103530458 1.03955256086467
12.5668565062355 1.08587664968595
12.5993627136762 1.13009770531498
12.6269636554376 1.17235383341846
12.6498430135668 1.21276495616566
12.6682525290865 1.25143660797071
12.682471987136 1.28846272390412
12.6927878449811 1.32392783228616
12.6994816481283 1.35790869501762
12.7028237853742 1.39047559479341
12.7030703889013 1.42169323612027
12.7004618407688 1.45162170583713
12.6952225474146 1.48031693939361
12.6875611920144 1.50783131180196
12.6776713959074 1.53421396086204
12.6657324502057 1.55951131965908
12.6519103157777 1.58376720081611
12.6363584915889 1.60702313972074
12.6192189303306 1.62931857818274
12.6006229086382 1.6506910402346
12.5806918518475 1.67117628194009
12.5595381009335 1.69080841985545
12.5372656191092 1.70962007571008
12.5139707021318 1.72764232692804
12.4897424906031 1.74490508226926
12.4646635999491 1.76143692675652
12.4388106512649 1.77726516607497
12.4122546396002 1.79241618813008
12.38506150613 1.80691505417438
12.3572923749487 1.82078611186053
12.3300352570792 1.83358268106343
12.3076894993218 1.84347431587416
12.2852187205785 1.85283827304042
12.2625905908331 1.8616900409225
12.2397942221434 1.87004918599552
12.2168291609708 1.87793664553708
12.1937010313451 1.88537346549861
12.170419174544 1.89238006058795
12.1469950990461 1.8989767093676
12.1234417230261 1.90518253758753
12.099772629094 1.91101604873146
12.0760017132171 1.91649483904725
12.0521428630552 1.9216356978081
12.0282097808481 1.92645447469681
12.004215775284 1.9309664484265
11.9801737476539 1.93518597212609
11.9560960830579 1.93912671367702
11.9319946208986 1.9428016458929
11.9078806327086 1.9462230800508
11.8837648313178 1.94940259094831
11.8596573084014 1.95235142581998
11.8355676278292 1.95508004961953
11.8115047871797 1.95759846041301
11.7874772449169 1.95991615512064
11.7634929394598 1.9620421573292
11.739559309482 1.9639850436263
11.7156833149712 1.96575296837902
11.6918714588482 1.96735368716618
11.6681298088116 1.96879457880679
11.6444640185755 1.97008266603152
11.6208793492676 1.97122463500981
11.5973806897627 1.97222685360483
11.5739725768362 1.97309538870383
11.5506592141065 1.9738360223629
11.5274444802864 1.97445432502429
11.5043319914418 1.97495541264105
11.4813250451425 1.97534439376784
11.4584266891763 1.97562605328432
11.4356397221077 1.97580495868259
11.4129667092784 1.97588547185323
11.3904099939008 1.97587175997373
11.3679717015926 1.97576787021205
11.3456537999 1.97557744105599
11.3234580284249 1.97530424003237
11.3013859713365 1.9749517382691
11.2794390511043 1.97452326019707
11.2576185257982 1.97402206528536
11.2359255511859 1.97345100250758
11.2143610982903 1.9728131536004
11.192926032413 1.97211129742834
11.1716211011086 1.97134810520503
11.1504469327993 1.97052617465426
11.129404076618 1.9696478767961
11.1084929514272 1.96871565100257
11.0877138991815 1.96773174593236
11.0670671699784 1.96669835242977
11.0465529534868 1.96561748361321
11.0261713361543 1.96449120091982
11.0059223382637 1.96332146355561
10.9858059473137 1.96210995542671
10.9658220443747 1.96085858118842
10.9459704734677 1.95956901139799
10.9262510199319 1.95824288667546
10.9066634341648 1.9568817253287
10.8872073966344 1.95548707951769
10.8678825511595 1.95406040577005
10.8486885182102 1.95260303289265
10.8296248541587 1.95111635706529
10.8106910887999 1.94960167008241
10.7918867363531 1.94806014732387
10.7732112543099 1.94649303679811
10.7546640817609 1.94490148398552
10.7362446456581 1.94328654233619
10.7179523153115 1.94164939314393
10.6997864911681 1.93999082849911
10.681746496863 1.93831202699665
10.6638316560963 1.93661393344804
10.646041304089 1.93489731812295
10.6283747178482 1.93316318204341
10.6108311758679 1.93141235958111
10.5934099611969 1.92964559614593
10.5761103059936 1.92786381097115
10.5589314868461 1.92606753142841
10.5418727146971 1.9242576792225
10.5249332131217 1.92243493511723
10.5081122187852 1.92059988387584
10.4914089282784 1.91875325834101
10.4748225471772 1.9168956712405
10.4583522837239 1.91502770326427
10.4419973208706 1.91314998652564
10.4257568669746 1.91126300413875
10.4096300879605 1.90936742938485
10.3936161986541 1.90746359024821
10.3777143613879 1.90555215571484
10.3619237588885 1.90363358191821
10.3462435853123 1.90170829186224
10.3306730056482 1.89977681315425
10.3152112217854 1.89783947324429
10.2998573907462 1.89589685215024
10.2846107255413 1.8939491389378
10.2694703879521 1.89199690467125
10.2544355646312 1.89004049016792
10.2395054546702 1.88808022046184
10.2246792340577 1.88611650710299
10.2099561121668 1.88414960870605
10.1953352643012 1.88217996433987
10.180815912949 1.88020774554442
10.1663972418391 1.87823337674774
10.1520784584557 1.87625712273253
10.13785877847 1.87427925097915
10.1237374066127 1.87230006046414
10.1097135698484 1.87031978340281
10.0957864777235 1.86833871904579
10.0819553695878 1.86635705829825
10.06821945995 1.86437510979996
10.0545780014581 1.86239301624525
10.0410302138165 1.86041110514629
10.027575363626 1.85842946380624
10.0142126760367 1.85644844794027
10.0009414321351 1.85446808254402
9.98776087224219 1.85248869617762
9.97467026390934 1.85051043736256
9.96166888329147 1.84853346988919
9.94875599904621 1.84655798422808
9.93593089964985 1.84458412473177
9.92319286289634 1.84261207739138
9.91054118982828 1.84064196668011
9.8979751675429 1.83867397605048
9.88549410976229 1.83670820985875
9.87309731300492 1.83474485057647
9.86078410368889 1.83278398250765
9.84855378800569 1.83082578827426
9.8364057050803 1.82887033254445
9.82433917064206 1.82691779876702
9.81235353645558 1.82496823280953
9.80044812832731 1.82302181903502
9.78862231032621 1.82107858575756
9.77687541855754 1.81913871800901
9.76520682896861 1.81720222807787
9.75361588805298 1.81526930098376
9.74210198366527 1.81333993481991
9.73066447276223 1.81141431362288
9.7193027548511 1.80949242332269
9.70801619744436 1.80757444576608
9.69680421138688 1.80566035685456
9.68566617488099 1.80375033490283
9.67460150986636 1.80184434801892
9.66360960532306 1.79994256953134
9.65268989394325 1.79804496192116
9.64184177555292 1.79615169215847
9.63106469332107 1.79426271915122
9.62035805798605 1.79237820220434
9.60972132288024 1.79049809855104
9.59915390969601 1.78862255867624
9.58865528162603 1.7867515398123
9.57822487132855 1.78488518266676
9.56786215158783 1.78302344590702
9.5575665659885 1.78116645971341
9.54733759667776 1.7793141853524
9.5371746981329 1.77746674198921
9.52707736151215 1.77562409434742
9.51704505218082 1.77378635033551
9.50707727014095 1.77195347875494
9.49717349153119 1.77012557623041
9.48733322490827 1.76830261598969
9.47755595709747 1.76648468356199
9.46784120504462 1.76467175673748
9.45818846611757 1.7628639103396
9.44859726549928 1.76106112663086
9.43906711088159 1.75926347027805
9.42959753550917 1.75747092776441
9.42018805730717 1.75568355428325
9.41083821739909 1.75390134015268
9.40154754377664 1.75212433186524
9.39231558524606 1.75035252308269
9.38314187969309 1.74858595243816
9.37402598352873 1.74682461639238
9.36496744425223 1.74506854656756
9.35596582579954 1.74331774165614
9.34702068511558 1.74157222712976
9.33813159349 1.73983200333031
9.32929811707566 1.73809709039367
9.32051982833674 1.73636752364117
9.31179632075483 1.73464321705599
9.30312715648102 1.7329243014952
9.29451194139673 1.73121067320302
9.28595024781676 1.72950243752853
9.27744168752378 1.72779951121116
9.26898584254008 1.72610197754353
9.26058232970267 1.72440977061199
9.25223074124848 1.72272295488605
9.24393069926878 1.72104147887836
9.23568180541684 1.71936539122765
9.22748368716199 1.717694652193
9.21933595526645 1.71602929729918
9.21123824263718 1.71436929614862
9.20319016885619 1.7127146735866
9.19519137220282 1.71106540643491
9.18724148072329 1.70942151096436
9.17934013820381 1.70778296942708
9.17148698088327 1.70614979134139
9.16368165797841 1.7045219628371
9.15592381356604 1.70289948820679
9.14821309722817 1.70128238281246
9.14054917615817 1.69967056718139
9.13293169079882 1.69806413134583
9.12536031806669 1.69646298654056
9.11783470748216 1.69486719805807
9.11035453964969 1.693276697685
9.10291947270256 1.69169153090263
9.09552919109111 1.690111645597
9.08818336120584 1.68853707163979
9.08088167142611 1.68696776926045
9.07362379605782 1.68540375625686
9.06640942748894 1.68384500207402
9.05923824757727 1.68229151535452
9.05210995288896 1.68074327222015
9.04502423241528 1.67920027453007
9.03798078701001 1.67766250303989
9.03097931250821 1.67612995469708
9.02401950954662 1.67460263530535
9.01710109415753 1.67308047244778
9.01022375865077 1.67156353342841
9.00338722708983 1.67005174032735
8.99659119978331 1.66854513791008
8.9898354034958 1.66704366715139
8.98311954609479 1.66554735553996
8.97644335720904 1.66405615825408
8.96980655186365 1.66257008980369
8.96320886273773 1.66108911576635
8.95665001166235 1.65961324112356
8.9501297345042 1.65814243884651
8.94364775950307 1.65667670709626
8.93720382591105 1.65521602392235
8.93079766798948 1.65376038273017
8.92442902436287 1.65230978438954
8.91809764754515 1.65086416062293
8.91180326812411 1.64942356690534
8.90554564554798 1.64798793117271
8.89932451759321 1.64655728791616
8.89313964563355 1.64513158277735
8.88699077417289 1.64371083457714
8.88087766683043 1.64229500197549
8.87480007438699 1.64088409234392
8.86875776291971 1.6394780736411
8.86275048910694 1.63807694510724
8.85677802166123 1.63668068112859
8.85084012280212 1.63528927534129
8.84493655961721 1.6339027277475
8.83906711284846 1.63252096425018
};
\addplot [semithick, color5]
table {%
73.2188 0.10154
42.4945 0.110744
30.2086 0.122667
23.8577 0.13703
20.1054 0.153722
17.6978 0.172684
16.0649 0.193853
14.9146 0.217126
14.0801 0.242417
13.4615 0.269611
12.9946 0.298595
12.6398 0.329019
12.3648 0.360999
12.148 0.394761
11.976 0.430339
11.8395 0.4677
11.7316 0.506774
11.6469 0.547235
11.5807 0.589086
11.5291 0.632232
11.4892 0.676504
11.4589 0.72169
11.4366 0.767311
11.4196 0.813582
11.4073 0.860101
11.3982 0.906643
11.3916 0.952993
11.3863 0.999141
11.3826 1.04465
11.3788 1.08984
11.3752 1.13433
11.3717 1.17765
11.3674 1.22027
11.3626 1.26184
11.3568 1.3025
11.3505 1.3417
11.3431 1.37992
11.3346 1.41706
11.3253 1.45281
11.3149 1.48738
11.3035 1.52088
11.2914 1.55296
11.2785 1.58369
11.2646 1.61336
11.2498 1.64196
11.2343 1.6694
11.2181 1.69563
11.2013 1.72074
11.184 1.74474
11.1661 1.76766
11.1477 1.78965
11.1288 1.81072
11.1096 1.83075
11.0901 1.84982
11.0702 1.86802
11.05 1.88543
11.0296 1.90203
11.0091 1.91783
10.9883 1.93288
10.9674 1.94723
10.9464 1.96091
10.9253 1.97395
10.904 1.98637
10.8827 1.99817
10.8615 2.00936
10.8403 2.01996
10.8192 2.03007
10.798 2.03969
10.7769 2.04883
10.7559 2.0575
10.7347 2.0656
10.7138 2.07341
10.6933 2.08096
10.6723 2.08777
10.6522 2.09465
10.6318 2.10099
10.6115 2.10699
10.5913 2.11266
10.5714 2.11803
10.5516 2.12313
10.5319 2.12792
10.5124 2.13248
10.4931 2.13675
10.4739 2.14079
10.4549 2.14459
10.436 2.14818
10.4172 2.15149
10.3986 2.15469
10.3802 2.15767
10.3621 2.16046
10.3442 2.1632
10.3264 2.16568
10.3088 2.168
10.2914 2.17017
10.2742 2.17219
10.257 2.17409
10.24 2.17587
10.2232 2.17749
10.2066 2.17901
10.1901 2.18041
10.1738 2.1817
10.1577 2.18288
10.1417 2.18392
10.1259 2.1849
10.1103 2.18578
10.0949 2.18658
10.0796 2.18729
10.0645 2.18792
10.0494 2.18847
10.0345 2.18907
10.0198 2.18949
10.0052 2.18984
9.99108 2.19013
9.97797 2.19116
9.96334 2.19052
9.94948 2.19063
9.93555 2.19069
9.92173 2.1907
9.90807 2.19066
9.89474 2.19057
9.88159 2.19039
9.8684 2.18998
9.85554 2.18973
9.84295 2.1897
9.83028 2.18945
9.81769 2.18912
9.80524 2.18875
9.79289 2.18826
9.78075 2.18781
9.76872 2.18734
9.75681 2.18685
9.7449 2.18631
9.73309 2.18573
9.72142 2.18512
9.71025 2.18482
9.69887 2.184
9.6878 2.18334
9.67687 2.18271
9.66576 2.18178
9.65471 2.181
9.64397 2.18045
9.63339 2.17993
9.62192 2.1784
9.61189 2.17813
9.6017 2.17755
9.59081 2.1761
9.58155 2.17621
9.57078 2.17463
9.56091 2.17388
9.55095 2.17293
};
\addplot [line width=1.0pt, red, forget plot]
table {%
0 2
17 2
};
\addplot [red, dotted,forget plot]
table {%
0 1.95
17 1.95
};
\path [draw=black, fill opacity=0] (axis cs:0,-0.04706368)
--(axis cs:0,2.90714208);

\path [draw=black, fill opacity=0] (axis cs:1,-0.04706368)
--(axis cs:1,2.90714208);

\path [draw=black, fill opacity=0] (axis cs:8,0)
--(axis cs:17,0);

\end{axis}

\end{tikzpicture}
